Equivariant Littlewood-Richardson Skew Tableaux

We give a positive equivariant Littlewood-Richardson rule also discovered independently by Molev. Our proof generalizes a proof by Stembridge of the ordinary Littlewood-Richardson rule. We describe a weight-preserving bijection between our indexing tableaux and the Knutson-Tao puzzles.

==> apic10_trev.tex <==
\begin{center}

\psset{unit=.8cm,linewidth=.15} \pspicture(0,-.5)(4.5,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(3,3)(4,3) \psline(1,2)(4,2) \psline(0,1)(4,1)
\psline(0,0)(4,0)
%vertical lines
\psline(0,0)(0,1) \psline(1,0)(1,2) \psline(2,0)(2,2)
\psline(3,0)(3,3) \psline(4,0)(4,3)
%%order the boxes
%%bottom row
%\rput{0}(.5,.5){$\textbf{8}$} \rput{0}(1.5,.5){$\textbf{7}$}
%\rput{0}(2.5,.5){$\textbf{5}$} \rput{0}(3.5,.5){$\textbf{3}$}
%%\rput{0}(4.5,2.5){$7,9$}
%%2nd from bottom row
%\rput{0}(1.5,1.5){$\textbf{6}$} \rput{0}(2.5,1.5){$\textbf{4}$}
%\rput{0}(3.5,1.5){$\textbf{2}$}
%%top row
%\rput{0}(3.5,2.5){$\textbf{1}$}

%label the rows and columns
%rows
\rput{0}(4.4,.5){\tiny $1$}
\rput{0}(4.4,1.5){\tiny $2$}
\rput{0}(4.4,2.5){\tiny $3$}
%columns
\rput{0}(.5,-.4){\tiny $4$}
\rput{0}(1.5,-.4){\tiny $3$}
\rput{0}(2.5,-.4){\tiny $2$}
\rput{0}(3.5,-.4){\tiny $1$}

\endpspicture

\end{center}


==> apic11_tyam.tex <==
\begin{center}

\psset{unit=1cm,linewidth=.15}
\pspicture(0,0)(6,6)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
\psset{linecolor=\equivpiece}
\psframe*(1,0)(2,1)
\psframe*(2,1)(4,2)
\psset{linecolor=black}
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(3,3)(4,3) \psline(1,2)(4,2) \psline(0,1)(4,1)
\psline(0,0)(4,0)
%vertical lines
\psline(0,0)(0,1) \psline(1,0)(1,2) \psline(2,0)(2,2)
\psline(3,0)(3,3) \psline(4,0)(4,3)
%numbers
%bottom row
\rput{0}(.5,.5){$2$} \rput{0}(1.5,.5){$\ol{2}$}
\rput{0}(2.5,.5){$3$} \rput{0}(3.5,.5){$4$}
%\rput{0}(4.5,2.5){$7,9$}
%2nd from bottom row
\rput{0}(1.5,1.5){$1$} \rput{0}(2.5,1.5){$\ol{1}$}
\rput{0}(3.5,1.5){$\ol{3}$}
%top row
\rput{0}(3.5,2.5){$2$}

%mu tableau
%horizontal lines
\psline(4,3)(5,3) \psline(4,4)(5,4)
\psline(4,5)(6,5) \psline(4,6)(6,6)
%vertical lines
\psline(4,3)(4,6) \psline(5,3)(5,6) \psline(6,5)(6,6)
%numbers on mu tableau
\rput{0}(4.5,5.5){$1$}
\rput{0}(5.5,5.5){$1$}
\rput{0}(4.5,4.5){$2$}
\rput{0}(4.5,3.5){$3$}

\endpspicture

\end{center}


==> apic1_p_t.tex <==
%% Note: this is a horizontally reflected
%% version of pic1_p_t_old.tex
%%
%% This Triangle is reflected with a simple
%% "scalebox{-1 1}" command. The lettering
%% is reflected manually.

\begin{center}
\psset{unit=.05cm}
\pspicture(0,-60)(300,300)

\rput(126,150){
% triangle
\pspicture(0,0)(300,300)
\psset{linewidth=.4}
\SpecialCoor



%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Reflect all of this %%%
%%% about y axis        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\reflectstuff{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon*[linecolor=\onetriangle](0,0)
(!0 300 60 cos mul add 300 60 sin mul)
(!300 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%%%%%%%%%%
%% row connectors %%
%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=white}
%a-b
\psline*
(!40 170 60 cos mul add 170 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!60 160 60 cos mul add 160 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
\psline[linecolor=black]
(!40 170 60 cos mul add 170 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!60 160 60 cos mul add 160 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
%b-f
\psline*
(!50 120 60 cos mul add 120 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!50 120 60 cos mul add 120 60 sin mul)
\psline[linecolor=black]
(!50 120 60 cos mul add 120 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!50 120 60 cos mul add 120 60 sin mul)
%d-h
\psline*
(!100 130 60 cos mul add 130 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
\psline[linecolor=black]
(!100 130 60 cos mul add 130 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
%e-k
\psline*
(!60 70 60 cos mul add 70 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
\psline[linecolor=black]
(!60 70 60 cos mul add 70 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
%g-m
\psline*
(!110 80 60 cos mul add 80 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
\psline[linecolor=black]
(!110 80 60 cos mul add 80 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
%i-o
\psline*
(!160 90 60 cos mul add 90 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
\psline[linecolor=black]
(!160 90 60 cos mul add 90 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
%j-
\psline*
(!70 20 60 cos mul add 20 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!100 0 60 cos mul add 0 60 sin mul)
(!90 0 60 cos mul add 0 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
\psline[linecolor=black]
(!70 20 60 cos mul add 20 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!100 0 60 cos mul add 0 60 sin mul)
(!90 0 60 cos mul add 0 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
%l-
\psline*
(!120 30 60 cos mul add 30 60 sin mul)
(!130 30 60 cos mul add 30 60 sin mul)
(!160 0 60 cos mul add 0 60 sin mul)
(!150 0 60 cos mul add 0 60 sin mul)
(!120 30 60 cos mul add 30 60 sin mul)
\psline[linecolor=black]
(!120 30 60 cos mul add 30 60 sin mul)
(!130 30 60 cos mul add 30 60 sin mul)
(!160 0 60 cos mul add 0 60 sin mul)
(!150 0 60 cos mul add 0 60 sin mul)
(!120 30 60 cos mul add 30 60 sin mul)
%n-
\psline*
(!170 40 60 cos mul add 40 60 sin mul)
(!180 40 60 cos mul add 40 60 sin mul)
(!220 0 60 cos mul add 0 60 sin mul)
(!210 0 60 cos mul add 0 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
\psline[linecolor=black]
(!170 40 60 cos mul add 40 60 sin mul)
(!180 40 60 cos mul add 40 60 sin mul)
(!220 0 60 cos mul add 0 60 sin mul)
(!210 0 60 cos mul add 0 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
%p-
\psline*
(!220 50 60 cos mul add 50 60 sin mul)
(!230 50 60 cos mul add 50 60 sin mul)
(!280 0 60 cos mul add 0 60 sin mul)
(!270 0 60 cos mul add 0 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
\psline[linecolor=black]
(!220 50 60 cos mul add 50 60 sin mul)
(!230 50 60 cos mul add 50 60 sin mul)
(!280 0 60 cos mul add 0 60 sin mul)
(!270 0 60 cos mul add 0 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)

%%%%%%%%%%
%% rows %%
%%%%%%%%%%
\psset{linecolor=white}
%row 1
\psline*
(!0 200 60 cos mul add 200 60 sin mul)
(!20 200 60 cos mul add 200 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!40 260 60 cos mul add 260 60 sin mul)
(!50 250 60 cos mul add 250 60 sin mul)
(!50 170 60 cos mul add 170 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
(!20 190 60 cos mul add 190 60 sin mul)
(!0 190 60 cos mul add 190 60 sin mul)
(!0 200 60 cos mul add 200 60 sin mul)
%
%r2
\psline*
(!0 150 60 cos mul add 150 60 sin mul)
(!20 130 60 cos mul add 130 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!50 160 60 cos mul add 160 60 sin mul)
(!80 160 60 cos mul add 160 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!100 200 60 cos mul add 200 60 sin mul)
(!110 190 60 cos mul add 190 60 sin mul)
(!110 130 60 cos mul add 130 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
(!80 150 60 cos mul add 150 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!60 120 60 cos mul add 120 60 sin mul)
(!20 120 60 cos mul add 120 60 sin mul)
(!0 140 60 cos mul add 140 60 sin mul)
(!0 150 60 cos mul add 150 60 sin mul)
%r3
\psline*
(!0 100 60 cos mul add 100 60 sin mul)
(!20 100 60 cos mul add 100 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!60 110 60 cos mul add 110 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!90 90 60 cos mul add 90 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!110 120 60 cos mul add 120 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!140 120 60 cos mul add 120 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!160 140 60 cos mul add 140 60 sin mul)
(!170 130 60 cos mul add 130 60 sin mul)
(!170 90 60 cos mul add 90 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
(!140 110 60 cos mul add 110 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!120 80 60 cos mul add 80 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
(!90 80 60 cos mul add 80 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!70 70 60 cos mul add 70 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
(!20 90 60 cos mul add 90 60 sin mul)
(!0 90 60 cos mul add 90 60 sin mul)
(!0 100 60 cos mul add 100 60 sin mul)
%row 4
\psline*
(!0 60 60 cos mul add 60 60 sin mul)
(!30 30 60 cos mul add 30 60 sin mul)
(!70 30 60 cos mul add 30 60 sin mul)
(!70 60 60 cos mul add 60 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!100 40 60 cos mul add 40 60 sin mul)
(!120 40 60 cos mul add 40 60 sin mul)
(!120 70 60 cos mul add 70 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!150 50 60 cos mul add 50 60 sin mul)
(!170 50 60 cos mul add 50 60 sin mul)
(!170 80 60 cos mul add 80 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!200 80 60 cos mul add 80 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!220 80 60 cos mul add 80 60 sin mul)
(!230 70 60 cos mul add 70 60 sin mul)
(!230 50 60 cos mul add 50 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
(!200 70 60 cos mul add 70 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!180 40 60 cos mul add 40 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
(!150 40 60 cos mul add 40 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!130 30 60 cos mul add 30 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!0 50 60 cos mul add 50 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% equivariant puzzle pieces %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\psset{linecolor=\equivpiece}
\psset{linecolor=\equivpiece}
%row 1, 1
\psline*
(!20 190 60 cos mul add 190 60 sin mul)
(!20 200 60 cos mul add 200 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
%row 2, 1
\psline*
(!80 150 60 cos mul add 150 60 sin mul)
(!80 160 60 cos mul add 160 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
%row 3, 1
\psline*
(!140 110 60 cos mul add 110 60 sin mul)
(!140 120 60 cos mul add 120 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
%row 4, 1
\psline*
(!200 70 60 cos mul add 70 60 sin mul)
(!200 80 60 cos mul add 80 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
%row 2, 2
\psline*
(!0 140 60 cos mul add 140 60 sin mul)
(!0 150 60 cos mul add 150 60 sin mul)
(!20 130 60 cos mul add 130 60 sin mul)
(!20 120 60 cos mul add 120 60 sin mul)
%row 3, 2
\psline*
(!70 100 60 cos mul add 100 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!90 90 60 cos mul add 90 60 sin mul)
(!90 80 60 cos mul add 80 60 sin mul)
%row 4, 2
\psline*
(!130 60 60 cos mul add 60 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!150 50 60 cos mul add 50 60 sin mul)
(!150 40 60 cos mul add 40 60 sin mul)
%row 3, 3
\psline*
(!20 90 60 cos mul add 90 60 sin mul)
(!20 100 60 cos mul add 100 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
%row 4, 3
\psline*
(!80 50 60 cos mul add 50 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!100 40 60 cos mul add 40 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
%row 4, 4
\psline*
(!0 50 60 cos mul add 50 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)
(!30 30 60 cos mul add 30 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
%row
\psline*
(!0 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%
%% row borders %%
%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
%row 1
\psline
(!0 200 60 cos mul add 200 60 sin mul)
(!20 200 60 cos mul add 200 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!40 260 60 cos mul add 260 60 sin mul)
(!50 250 60 cos mul add 250 60 sin mul)
(!50 170 60 cos mul add 170 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
(!20 190 60 cos mul add 190 60 sin mul)
(!0 190 60 cos mul add 190 60 sin mul)
(!0 200 60 cos mul add 200 60 sin mul)
%
%r2
\psline
(!0 150 60 cos mul add 150 60 sin mul)
(!20 130 60 cos mul add 130 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!50 160 60 cos mul add 160 60 sin mul)
(!80 160 60 cos mul add 160 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!100 200 60 cos mul add 200 60 sin mul)
(!110 190 60 cos mul add 190 60 sin mul)
(!110 130 60 cos mul add 130 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
(!80 150 60 cos mul add 150 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!60 120 60 cos mul add 120 60 sin mul)
(!20 120 60 cos mul add 120 60 sin mul)
(!0 140 60 cos mul add 140 60 sin mul)
(!0 150 60 cos mul add 150 60 sin mul)
%r3
\psline
(!0 100 60 cos mul add 100 60 sin mul)
(!20 100 60 cos mul add 100 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!60 110 60 cos mul add 110 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!90 90 60 cos mul add 90 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!110 120 60 cos mul add 120 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!140 120 60 cos mul add 120 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!160 140 60 cos mul add 140 60 sin mul)
(!170 130 60 cos mul add 130 60 sin mul)
(!170 90 60 cos mul add 90 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
(!140 110 60 cos mul add 110 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!120 80 60 cos mul add 80 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
(!90 80 60 cos mul add 80 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!70 70 60 cos mul add 70 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
(!20 90 60 cos mul add 90 60 sin mul)
(!0 90 60 cos mul add 90 60 sin mul)
(!0 100 60 cos mul add 100 60 sin mul)
%row 4
\psline
(!0 60 60 cos mul add 60 60 sin mul)
(!30 30 60 cos mul add 30 60 sin mul)
(!70 30 60 cos mul add 30 60 sin mul)
(!70 60 60 cos mul add 60 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!100 40 60 cos mul add 40 60 sin mul)
(!120 40 60 cos mul add 40 60 sin mul)
(!120 70 60 cos mul add 70 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!150 50 60 cos mul add 50 60 sin mul)
(!170 50 60 cos mul add 50 60 sin mul)
(!170 80 60 cos mul add 80 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!200 80 60 cos mul add 80 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!220 80 60 cos mul add 80 60 sin mul)
(!230 70 60 cos mul add 70 60 sin mul)
(!230 50 60 cos mul add 50 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
(!200 70 60 cos mul add 70 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!180 40 60 cos mul add 40 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
(!150 40 60 cos mul add 40 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!130 30 60 cos mul add 30 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!0 50 60 cos mul add 50 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)


%%%%%%%%%%%%%%
%% vertices %%
%%%%%%%%%%%%%%
\psset{linecolor=black}
%%a
\psline
(!40 170 60 cos mul add 170 60 sin mul)
(!50 170 60 cos mul add 170 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
\psline*
(!40 170 60 cos mul add 170 60 sin mul)
(!50 170 60 cos mul add 170 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
%%b
\psline
(!50 120 60 cos mul add 120 60 sin mul)
(!60 120 60 cos mul add 120 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!50 120 60 cos mul add 120 60 sin mul)
\psline*
(!50 120 60 cos mul add 120 60 sin mul)
(!60 120 60 cos mul add 120 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!50 120 60 cos mul add 120 60 sin mul)
%%c
\psline
(!50 160 60 cos mul add 160 60 sin mul)
(!60 160 60 cos mul add 160 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!50 160 60 cos mul add 160 60 sin mul)
\psline*
(!50 160 60 cos mul add 160 60 sin mul)
(!60 160 60 cos mul add 160 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!50 160 60 cos mul add 160 60 sin mul)
%%d
\psline
(!100 130 60 cos mul add 130 60 sin mul)
(!110 130 60 cos mul add 130 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
\psline*
(!100 130 60 cos mul add 130 60 sin mul)
(!110 130 60 cos mul add 130 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
%%e
\psline
(!60 70 60 cos mul add 70 60 sin mul)
(!70 70 60 cos mul add 70 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
\psline*
(!60 70 60 cos mul add 70 60 sin mul)
(!70 70 60 cos mul add 70 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
%%f
\psline
(!60 110 60 cos mul add 110 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!60 110 60 cos mul add 110 60 sin mul)
\psline*
(!60 110 60 cos mul add 110 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!60 110 60 cos mul add 110 60 sin mul)
%%g
\psline
(!110 80 60 cos mul add 80 60 sin mul)
(!120 80 60 cos mul add 80 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
\psline*
(!110 80 60 cos mul add 80 60 sin mul)
(!120 80 60 cos mul add 80 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
%%h
\psline
(!110 120 60 cos mul add 120 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!110 120 60 cos mul add 120 60 sin mul)
\psline*
(!110 120 60 cos mul add 120 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!110 120 60 cos mul add 120 60 sin mul)
%%i
\psline
(!160 90 60 cos mul add 90 60 sin mul)
(!170 90 60 cos mul add 90 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
\psline*
(!160 90 60 cos mul add 90 60 sin mul)
(!170 90 60 cos mul add 90 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
%%j
\psline
(!70 20 60 cos mul add 20 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!70 30 60 cos mul add 30 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
\psline*
(!70 20 60 cos mul add 20 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!70 30 60 cos mul add 30 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
%%k
\psline
(!70 60 60 cos mul add 60 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!70 60 60 cos mul add 60 60 sin mul)
\psline*
(!70 60 60 cos mul add 60 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!70 60 60 cos mul add 60 60 sin mul)
%%l
\psline
(!120 30 60 cos mul add 30 60 sin mul)
(!130 30 60 cos mul add 30 60 sin mul)
(!120 40 60 cos mul add 40 60 sin mul)
(!120 30 60 cos mul add 30 60 sin mul)
\psline*
(!120 30 60 cos mul add 30 60 sin mul)
(!130 30 60 cos mul add 30 60 sin mul)
(!120 40 60 cos mul add 40 60 sin mul)
(!120 30 60 cos mul add 30 60 sin mul)
%%m
\psline
(!120 70 60 cos mul add 70 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!120 70 60 cos mul add 70 60 sin mul)
\psline*
(!120 70 60 cos mul add 70 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!120 70 60 cos mul add 70 60 sin mul)
%%n
\psline
(!170 40 60 cos mul add 40 60 sin mul)
(!180 40 60 cos mul add 40 60 sin mul)
(!170 50 60 cos mul add 50 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
\psline*
(!170 40 60 cos mul add 40 60 sin mul)
(!180 40 60 cos mul add 40 60 sin mul)
(!170 50 60 cos mul add 50 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
%%o
\psline
(!170 80 60 cos mul add 80 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!170 80 60 cos mul add 80 60 sin mul)
\psline*
(!170 80 60 cos mul add 80 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!170 80 60 cos mul add 80 60 sin mul)
%%p
\psline
(!220 50 60 cos mul add 50 60 sin mul)
(!230 50 60 cos mul add 50 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
\psline*
(!220 50 60 cos mul add 50 60 sin mul)
(!230 50 60 cos mul add 50 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)


\psline[linecolor=black](0,0)(!0 300 60 cos mul add 300 60 sin mul)
(!300 0 60 cos mul add 0 60 sin mul)(0,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% End of Reflection   %%%%
%%%     Data            %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Now Reflect!        %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(300,0){\scalebox{-1 1}{\reflectstuff}}


%%%%%%%%%%%%%%%%%%
%% label pieces %%
%%%%%%%%%%%%%%%%%%
% 1's
\rput(!300 10 195 60 cos mul add sub 195 60 sin mul){\small $a_1$}
\rput(!300 30 185 60 cos mul add sub 185 60 sin mul){\small $b_1$}
\rput(!300 70 155 60 cos mul add sub 155 60 sin mul){\small $c_1$}
\rput(!300 90 145 60 cos mul add sub 145 60 sin mul){\small $d_1$}
\rput(!300 130 115 60 cos mul add sub 115 60 sin mul){\small $e_1$}
\rput(!300 150 105 60 cos mul add sub 105 60 sin mul){\small $f_1$}
\rput(!300 190 75 60 cos mul add sub 75 60 sin mul){\small $g_1$}
\rput(!300 210 65 60 cos mul add sub 65 60 sin mul){\small $h_1$}
% 2's
\rput(!300 10 135 60 cos mul add sub 135 60 sin mul){\small $a_2$}
\rput(!300 35 125 60 cos mul add sub 125 60 sin mul){\small $b_2$}
\rput(!300 80 95 60 cos mul add sub 95 60 sin mul){\small $c_2$}
\rput(!300 100 85 60 cos mul add sub 85 60 sin mul){\small $d_2$}
\rput(!300 140 55 60 cos mul add sub 55 60 sin mul){\small $e_2$}
\rput(!300 160 45 60 cos mul add sub 45 60 sin mul){\small $f_2$}
% 3's
\rput(!300 10 95 60 cos mul add sub 95 60 sin mul){\small $a_3$}
\rput(!300 30 85 60 cos mul add sub 85 60 sin mul){\small $b_3$}
\rput(!300 50 75 60 cos mul add sub 75 60 sin mul){\small $c_3$}
\rput(!300 90 45 60 cos mul add sub 45 60 sin mul){\small $d_3$}
\rput(!300 110 35 60 cos mul add sub 35 60 sin mul){\small $e_3$}
% 4's
\rput(!300 15 40 60 cos mul add sub 40 60 sin mul){\small $a_4$}
\rput(!300 50 25 60 cos mul add sub 25 60 sin mul){\small $b_4$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% label sides of triangle %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% left side
\rput(!300 -10 30 60 cos mul add sub 30 60 sin mul){\small $k$}
\rput(!300 -10 80 60 cos mul add sub 80 60 sin mul){\small $l$}
\rput(!300 -10 125 60 cos mul add sub 125 60 sin mul){\small $m$}
\rput(!300 -10 175 60 cos mul add sub 175 60 sin mul){\small $n$}
% right side
\rput(!300 24 284 60 cos mul add sub 284 60 sin mul){\small $p$}
\rput(!300 74 234 60 cos mul add sub 234 60 sin mul){\small $q$}
\rput(!300 134 174 60 cos mul add sub 174 60 sin mul){\small $r$}
\rput(!300 194 114 60 cos mul add sub 114 60 sin mul){\small $s$}
% bottom
\rput(!300 45 -10 60 cos mul add sub -10 60 sin mul){\small $t$}
\rput(!300 125 -10 60 cos mul add sub -10 60 sin mul){\small $u$}
\rput(!300 185 -10 60 cos mul add sub -10 60 sin mul){\small $v$}
\rput(!300 245 -10 60 cos mul add sub -10 60 sin mul){\small $w$}

\endpspicture
}

\rput(130,-40)
{
% \nu
\psset{unit=.4cm}
\pspicture(0,0)(25,5)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
\psset{linewidth=.04}
%horizontal lines
\psline(0,4)(24,4)
\psline(0,3)(24,3)
\psline(0,2)(19,2)
\psline(0,1)(14,1)
\psline(0,0)(9,0)
%vertical lines
\psline(0,0)(0,4)
\psline(9,0)(9,1)
\psline(14,1)(14,2)
\psline(19,2)(19,3)
\psline(24,3)(24,4)

%vertical dividers
\psline(5,0)(5,1)
\psline(8,1)(8,2)
\psline(10,1)(10,2)
\psline(12,1)(12,2)
\psline(12,2)(12,3)
\psline(15,2)(15,3)
\psline(17,2)(17,3)
\psline(16,3)(16,4)
\psline(18,3)(18,4)
\psline(20,3)(20,4)
\psline(22,3)(22,4)

% fill boxes
\rput(8,3.5){\small$1(k+l+m+n)$}
\rput(6,2.5){\small$2(k+l+m)$}
\rput(4,1.5){\small$3(k+l)$}
\rput(2.5,0.5){\small$4k$}

\rput(7,.5){\small$4b_4$}
\rput(9,1.5){\small$3a_3$}
\rput(11,1.5){\small$3c_3$}
\rput(13,1.5){\small$3e_3$}
\rput(13.5,2.5){\small$2b_2$}
\rput(16,2.5){\small$2d_2$}
\rput(18,2.5){\small$2f_2$}
\rput(17,3.5){\small$1a_1$}
\rput(19,3.5){\small$1c_1$}
\rput(21,3.5){\small$1e_1$}
\rput(23,3.5){\small$1g_1$}

% arrows
\psline[arrows=<->](0,-.25)(9,-.25)
\rput(4.5,-.75){\small$t$}
\psline[arrows=<->](9,.75)(14,.75)
\rput(11.5,.25){\small$u$}
\psline[arrows=<->](14,1.75)(19,1.75)
\rput(16.5,1.25){\small$v$}
\psline[arrows=<->](19,2.75)(24,2.75)
\rput(21.5,2.25){\small$w$}
\endpspicture
}

%\rput(60,250)
\rput(262,250)
{
% \lambda
\psset{unit=.4cm}
\pspicture(0,0)(25,5)
\psset{linewidth=.04}
%horizontal lines
\psline(0,4)(16,4)
\psline(0,3)(16,3)
\psline(0,2)(12,2)
\psline(0,1)(8,1)
\psline(0,0)(5,0)
%vertical lines
\psline(0,0)(0,4)
\psline(5,0)(5,1)
\psline(8,1)(8,2)
\psline(12,2)(12,3)
\psline(16,3)(16,4)

% fill boxes
\rput(8,3.5){\small$1(k+l+m+n)$}
\rput(6,2.5){\small$2(k+l+m)$}
\rput(4,1.5){\small$3(k+l)$}
\rput(2.5,0.5){\small$4k$}

% arrows
\psline[arrows=<->](0,-.25)(5,-.25)
\rput(2.5,-.75){\small$k$}
\psline[arrows=<->](5,.75)(8,.75)
\rput(6.5,.25){\small$l$}
\psline[arrows=<->](8,1.75)(12,1.75)
\rput(10,1.25){\small$m$}
\psline[arrows=<->](12,2.75)(16,2.75)
\rput(14,2.25){\small$n$}
\endpspicture
}

% \mu
%\rput(230,250)
\rput(36,250)
{
\psset{unit=.4cm}
\pspicture(0,0)(25,5)
\psset{linewidth=.04}
%boxes
%\psset{linecolor=\equivpiece}
\psset{linecolor=\equivpiece}
\psframe*(15,3)(17,4)
\psframe*(17,2)(19,3)
\psframe*(10,2)(12,3)
\psframe*(15,1)(17,2)
\psframe*(11,1)(13,2)
\psframe*(5,1)(7,2)
\psframe*(16,0)(19,1)
\psframe*(10,0)(12,1)
\psframe*(6,0)(8,1)
\psframe*(0,0)(2,1)
\psset{linecolor=black}

%horizontal lines
\psline(15,4)(19,4)
\psline(10,3)(19,3)
\psline(5,2)(19,2)
\psline(0,1)(19,1)
\psline(0,0)(19,0)
%vertical lines
\psline(0,0)(0,1)
\psline(5,1)(5,2)
\psline(10,2)(10,3)
\psline(15,3)(15,4)
\psline(19,0)(19,4)

%vertical dividers
\psline(17,3)(17,4)
\psline(17,2)(17,3)
\psline(14,2)(14,3)
\psline(12,2)(12,3)
\psline(17,1)(17,2)
\psline(15,1)(15,2)
\psline(13,1)(13,2)
\psline(11,1)(11,2)
\psline(9,1)(9,2)
\psline(7,1)(7,2)
\psline(16,0)(16,1)
\psline(12,0)(12,1)
\psline(10,0)(10,1)
\psline(8,0)(8,1)
\psline(6,0)(6,1)
\psline(4,0)(4,1)
\psline(2,0)(2,1)

% fill boxes
\rput(18,3.5){\small$1a_1$}
\rput(16,3.5){\small$\ol{1}b_1$}
\rput(18,2.5){\small$\ol{2}a_2$}
\rput(15.5,2.5){\small$2b_2$}
\rput(13,2.5){\small$1c_1$}
\rput(11,2.5){\small$\ol{1}d_1$}
\rput(18,1.5){\small$3a_3$}
\rput(16,1.5){\small$\ol{3}b_3$}
\rput(14,1.5){\small$3c_3$}
\rput(12,1.5){\small$\ol{2}c_2$}
\rput(10,1.5){\small$2d_2$}
\rput(8,1.5){\small$1e_1$}
\rput(6,1.5){\small$\ol{1}f_1$}
\rput(17.5,.5){\small$\ol{4}a_4$}
\rput(14,.5){\small$4b_4$}
\rput(11,.5){\small$\ol{3}d_3$}
\rput(9,.5){\small$3e_3$}
\rput(7,.5){\small$\ol{2}e_2$}
\rput(5,.5){\small$2f_2$}
\rput(3,.5){\small$1g_1$}
\rput(1,.5){\small$\ol{1}h_1$}
% arrows
\psline[arrows=<->](15,4.25)(19,4.25)
\rput(17,4.75){\small$p$}
\psline[arrows=<->](10,3.25)(15,3.25)
\rput(12.5,3.75){\small$q$}
\psline[arrows=<->](5,2.25)(10,2.25)
\rput(7.5,2.75){\small$r$}
\psline[arrows=<->](0,1.25)(5,1.25)
\rput(2.5,1.75){\small$s$}
\endpspicture
}
\endpspicture

\end{center}


==> apic1_p_tb.tex <==
\begin{center}
\psset{unit=.05cm}
\pspicture(0,-60)(300,300)

\rput(126,150){
% triangle
\pspicture(0,0)(300,300)
\psset{linewidth=.4}
\SpecialCoor



%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Reflect all of this %%%
%%% about y axis        %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\reflectstuff{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pspolygon*[linecolor=\onetriangle](0,0)(!0 300 60 cos mul add 300 60 sin mul)
%(!300 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%
%Segments %
%%%%%%%%%%%
\psset{linecolor=lightgray}
%P_1,1
\psline*
(!0 200 60 cos mul add 200 60 sin mul)
(!20 200 60 cos mul add 200 60 sin mul)
(!40 180 60 cos mul add 180 60 sin mul)
(!40 170 60 cos mul add 170 60 sin mul)
(!20 190 60 cos mul add 190 60 sin mul)
(!0 190 60 cos mul add 190 60 sin mul)
(!0 200 60 cos mul add 200 60 sin mul)
%P_1,2
\psline*
(!60 160 60 cos mul add 160 60 sin mul)
(!80 160 60 cos mul add 160 60 sin mul)
(!100 140 60 cos mul add 140 60 sin mul)
(!100 130 60 cos mul add 130 60 sin mul)
(!80 150 60 cos mul add 150 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!60 160 60 cos mul add 160 60 sin mul)
%P_1,3
\psline*
(!120 120 60 cos mul add 120 60 sin mul)
(!140 120 60 cos mul add 120 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
(!140 110 60 cos mul add 110 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
%P_1,4
\psline*
(!180 80 60 cos mul add 80 60 sin mul)
(!200 80 60 cos mul add 80 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
(!200 70 60 cos mul add 70 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
%P_2,1
\psline*
(!0 150 60 cos mul add 150 60 sin mul)
(!20 130 60 cos mul add 130 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!50 120 60 cos mul add 120 60 sin mul)
(!20 120 60 cos mul add 120 60 sin mul)
(!0 140 60 cos mul add 140 60 sin mul)
(!0 150 60 cos mul add 150 60 sin mul)
%P_2,2
\psline*
(!70 110 60 cos mul add 110 60 sin mul)
(!90 90 60 cos mul add 90 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
(!90 80 60 cos mul add 80 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
%P_2,3
\psline*
(!130 70 60 cos mul add 70 60 sin mul)
(!150 50 60 cos mul add 50 60 sin mul)
(!170 50 60 cos mul add 50 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
(!150 40 60 cos mul add 40 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
%P_3,1
\psline*
(!0 100 60 cos mul add 100 60 sin mul)
(!20 100 60 cos mul add 100 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
(!20 90 60 cos mul add 90 60 sin mul)
(!0 90 60 cos mul add 90 60 sin mul)
(!0 100 60 cos mul add 100 60 sin mul)
%P_3,2
\psline*
(!80 60 60 cos mul add 60 60 sin mul)
(!100 40 60 cos mul add 40 60 sin mul)
(!120 40 60 cos mul add 40 60 sin mul)
(!120 30 60 cos mul add 30 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
(!80 60 60 cos mul add 60 60 sin mul)
%P_4,1
\psline*
(!0 60 60 cos mul add 60 60 sin mul)
(!30 30 60 cos mul add 30 60 sin mul)
(!70 30 60 cos mul add 30 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!0 50 60 cos mul add 50 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)


\psset{linecolor=black}
%Line 1
\psline
(!0 200 60 cos mul add 200 60 sin mul)
(!20 200 60 cos mul add 200 60 sin mul)
(!60 160 60 cos mul add 160 60 sin mul)
(!80 160 60 cos mul add 160 60 sin mul)
(!120 120 60 cos mul add 120 60 sin mul)
(!140 120 60 cos mul add 120 60 sin mul)
(!160 100 60 cos mul add 100 60 sin mul)
(!180 80 60 cos mul add 80 60 sin mul)
(!200 80 60 cos mul add 80 60 sin mul)
(!220 60 60 cos mul add 60 60 sin mul)
(!280 0 60 cos mul add 0 60 sin mul)
(!270 0 60 cos mul add 0 60 sin mul)
(!220 50 60 cos mul add 50 60 sin mul)
(!200 70 60 cos mul add 70 60 sin mul)
(!180 70 60 cos mul add 70 60 sin mul)
(!160 90 60 cos mul add 90 60 sin mul)
(!140 110 60 cos mul add 110 60 sin mul)
(!120 110 60 cos mul add 110 60 sin mul)
(!80 150 60 cos mul add 150 60 sin mul)
(!60 150 60 cos mul add 150 60 sin mul)
(!20 190 60 cos mul add 190 60 sin mul)
(!0 190 60 cos mul add 190 60 sin mul)
(!0 200 60 cos mul add 200 60 sin mul)
\psline
%Line 2
(!0 150 60 cos mul add 150 60 sin mul)
(!20 130 60 cos mul add 130 60 sin mul)
(!50 130 60 cos mul add 130 60 sin mul)
(!70 110 60 cos mul add 110 60 sin mul)
(!90 90 60 cos mul add 90 60 sin mul)
(!110 90 60 cos mul add 90 60 sin mul)
(!130 70 60 cos mul add 70 60 sin mul)
(!150 50 60 cos mul add 50 60 sin mul)
(!170 50 60 cos mul add 50 60 sin mul)
(!220 0 60 cos mul add 0 60 sin mul)
(!210 0 60 cos mul add 0 60 sin mul)
(!170 40 60 cos mul add 40 60 sin mul)
(!150 40 60 cos mul add 40 60 sin mul)
(!130 60 60 cos mul add 60 60 sin mul)
(!110 80 60 cos mul add 80 60 sin mul)
(!90 80 60 cos mul add 80 60 sin mul)
(!70 100 60 cos mul add 100 60 sin mul)
(!50 120 60 cos mul add 120 60 sin mul)
(!20 120 60 cos mul add 120 60 sin mul)
(!0 140 60 cos mul add 140 60 sin mul)
(!0 150 60 cos mul add 150 60 sin mul)
\psline
%Line 3
(!0 100 60 cos mul add 100 60 sin mul)
(!20 100 60 cos mul add 100 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!60 80 60 cos mul add 80 60 sin mul)
(!100 40 60 cos mul add 40 60 sin mul)
(!120 40 60 cos mul add 40 60 sin mul)
(!160 0 60 cos mul add 0 60 sin mul)
(!150 0 60 cos mul add 0 60 sin mul)
(!120 30 60 cos mul add 30 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
(!20 90 60 cos mul add 90 60 sin mul)
(!0 90 60 cos mul add 90 60 sin mul)
(!0 100 60 cos mul add 100 60 sin mul)
\psline
%Line 4
(!0 60 60 cos mul add 60 60 sin mul)
(!30 30 60 cos mul add 30 60 sin mul)
(!70 30 60 cos mul add 30 60 sin mul)
(!100 0 60 cos mul add 0 60 sin mul)
(!90 0 60 cos mul add 0 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!0 50 60 cos mul add 50 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)


%\psline[linecolor=black](0,0)(!0 300 60 cos mul add 300 60 sin mul)
%(!300 0 60 cos mul add 0 60 sin mul)(0,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% End of Reflection   %%%%
%%%     Data            %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Now Reflect!        %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(300,0){\scalebox{-1 1}{\reflectstuff}}


%%%%%%%%%%%%%%%%%%%%
%% label segments %%
%%%%%%%%%%%%%%%%%%%%
% 1's
\rput(!300 15 195 60 cos mul add sub 195 60 sin mul){\small $P_{1,1}$}
\rput(!300 75 155 60 cos mul add sub 155 60 sin mul){\small $P_{1,2}$}
\rput(!300 135 115 60 cos mul add sub 115 60 sin mul){\small $P_{1,3}$}
\rput(!300 195 75 60 cos mul add sub 75 60 sin mul){\small $P_{1,4}$}
% 2's
\rput(!300 25 125 60 cos mul add sub 125 60 sin mul){\small $P_{2,1}$}
\rput(!300 95 85 60 cos mul add sub 85 60 sin mul){\small $P_{2,2}$}
\rput(!300 155 45 60 cos mul add sub 45 60 sin mul){\small $P_{2,3}$}
% 3's
\rput(!300 45 75 60 cos mul add sub 75 60 sin mul){\small $P_{3,1}$}
\rput(!300 105 35 60 cos mul add sub 35 60 sin mul){\small $P_{3,2}$}
% 4's
%\rput(!300 15 40 60 cos mul add sub 40 60 sin mul){\small $a_4$}
\rput(!300 35 25 60 cos mul add sub 25 60 sin mul){\small $P_{4,1}$}

%%%%%%%%%%%%%%%%%
%% label Paths %%
%%%%%%%%%%%%%%%%%
\rput(!300 -10 198 60 cos mul add sub 198 60 sin mul){\small $P_1$}
\rput(!300 -10 148 60 cos mul add sub 148 60 sin mul){\small $P_2$}
\rput(!300 -10 98 60 cos mul add sub 98 60 sin mul){\small $P_3$}
\rput(!300 -10 58 60 cos mul add sub 58 60 sin mul){\small $P_4$}

%%Boundary lines
%\psset{linewidth=.8}
%\psline
%(!20 120 60 cos mul add 120 60 sin mul)
%(!120 20 60 cos mul add 20 60 sin mul)

\endpspicture
}

\endpspicture

\end{center}


==> apic2_pp.tex <==

\begin{center}
\psset{unit=.1cm,linewidth=.15}
\pspicture(10,0)(150,15) \SpecialCoor

%\pspolygon[linecolor=black](0,0)(150,0)(150,10)(0,10)

\pspolygon[linecolor=black](0,0)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
\rput(!-2 6 60 cos mul add 6 60 sin mul){\small $1$}
\rput(!12 6 60 cos mul sub 6 60 sin mul){\small $1$}
\rput(5,-2){\small $1$}

\pspolygon[linecolor=black](23,0)
(!13 10 60 cos mul add 10 60 sin mul)
(!23 10 60 cos mul add 10 60 sin mul)
\rput(!21 5 60 cos mul sub 5 60 sin mul){\small $1$}
\rput(!25 5 60 cos mul add 5 60 sin mul){\small $1$}
\rput(23,10.5){\small $1$}

\pspolygon[linecolor=black](36,0)
(!36 10 60 cos mul add 10 60 sin mul)
(!46 0 60 cos mul add 0 60 sin mul)
\rput(!34 6 60 cos mul add 6 60 sin mul){\small $0$}
\rput(!48 6 60 cos mul sub 6 60 sin mul){\small $0$}
\rput(41,-2){\small $0$}

\pspolygon[linecolor=black](59,0)
(!49 10 60 cos mul add 10 60 sin mul)
(!59 10 60 cos mul add 10 60 sin mul)
\rput(!57 5 60 cos mul sub 5 60 sin mul){\small $0$}
\rput(!61 5 60 cos mul add 5 60 sin mul){\small $0$}
\rput(59,10.5){\small $0$}

\pspolygon[linecolor=black](72,0)
(!72 10 60 cos mul add 10 60 sin mul)
(!82 10 60 cos mul add 10 60 sin mul)
(!82 0 60 cos mul add 0 60 sin mul)
\rput(!70 6 60 cos mul add 6 60 sin mul){\small $0$}
\rput(!84 5 60 cos mul add 5 60 sin mul){\small $0$}
\rput(82,10.5){\small $1$}
\rput(77,-2){\small $1$}

\pspolygon[linecolor=black](97,0)
(!87 10 60 cos mul add 10 60 sin mul)
(!97 10 60 cos mul add 10 60 sin mul)
(!107 0 60 cos mul add 0 60 sin mul)
\rput(!95 5 60 cos mul sub 5 60 sin mul){\small $1$}
\rput(!109 6 60 cos mul sub 6 60 sin mul){\small $1$}
\rput(97,10.5){\small $0$}
\rput(102,-2){\small $0$}

\pspolygon[linecolor=black]
(!120 0 60 cos mul add 0 60 sin mul)
(!110 10 60 cos mul add 10 60 sin mul)
(!110 20 60 cos mul add 20 60 sin mul)
(!120 10 60 cos mul add 10 60 sin mul)
\rput(!118 5 60 cos mul sub 5 60 sin mul){\small $0$}
\rput(!108 16 60 cos mul add 16 60 sin mul){\small $1$}
\rput(!132 16 60 cos mul sub 16 60 sin mul){\small $0$}
\rput(!122 5 60 cos mul add 5 60 sin mul){\small $1$}


\pspolygon*[linecolor=\equivpiece]
(!140 0 60 cos mul add 0 60 sin mul)
(!130 10 60 cos mul add 10 60 sin mul)
(!130 20 60 cos mul add 20 60 sin mul)
(!140 10 60 cos mul add 10 60 sin mul)
\pspolygon[linecolor=black]
(!140 0 60 cos mul add 0 60 sin mul)
(!130 10 60 cos mul add 10 60 sin mul)
(!130 20 60 cos mul add 20 60 sin mul)
(!140 10 60 cos mul add 10 60 sin mul)
\rput(!138 5 60 cos mul sub 5 60 sin mul){\small $1$}
\rput(!128 16 60 cos mul add 16 60 sin mul){\small $0$}
\rput(!152 16 60 cos mul sub 16 60 sin mul){\small $1$}
\rput(!142 5 60 cos mul add 5 60 sin mul){\small $0$}

\endpspicture
\end{center}


==> apic4_pex.tex <==
\begin{center}
\def\neo{\psline
(0,0)(!0 10 60 cos mul add 10 60 sin mul)
\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $1$}}
\def\seo{\psline
(0,0)(!10 -10 60 cos mul add -10 60 sin mul)
\rput(!5.3 -4 60 cos mul add -4 60 sin mul){\small $1$}}
\def\eo{\psline
(0,0)(!10 0 60 cos mul add 0 60 sin mul)
\rput(5,1.3){\small $1$}}
\def\nez{\psline
(0,0)(!0 10 60 cos mul add 10 60 sin mul)
\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $0$}}
\def\sez{\psline
(0,0)(!10 -10 60 cos mul add -10 60 sin mul)
\rput(!5.3 -4 60 cos mul add -4 60 sin mul){\small $0$}}
\def\ez{\psline
(0,0)(!10 0 60 cos mul add 0 60 sin mul)
\rput(5,1.3){\small $0$}}
\psset{unit=.1cm,linewidth=.15,linecolor=black}
%\rput(110,150){
\pspicture(10,0)(80,80)
\SpecialCoor

%%%%%%%%%%%%%%%%%%%%%%
% equivariant pieces %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=\equivpiece}
\psline*
(!10 50 60 cos mul add 50 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
(!10 50 60 cos mul add 50 60 sin mul)
\psline*
(!60 10 60 cos mul add 10 60 sin mul)
(!60 30 60 cos mul add 30 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(!60 10 60 cos mul add 10 60 sin mul)

% triangle
\psset{linecolor=black}
\pspolygon[linecolor=black](0,0)
(!0 90 60 cos mul add 90 60 sin mul)
(!90 0 60 cos mul add 0 60 sin mul)

\rput(!0 90 60 cos mul add 90 60 sin mul){\sez}

\rput(!0 80 60 cos mul add 80 60 sin mul){\nez}
\rput(!0 80 60 cos mul add 80 60 sin mul){\ez}
\rput(!0 80 60 cos mul add 80 60 sin mul){\sez}
\rput(!10 80 60 cos mul add 80 60 sin mul){\sez}

\rput(!0 70 60 cos mul add 70 60 sin mul){\sez}
\rput(!0 70 60 cos mul add 70 60 sin mul){\neo}
\rput(!10 70 60 cos mul add 70 60 sin mul){\nez}
\rput(!10 70 60 cos mul add 70 60 sin mul){\ez}
\rput(!10 70 60 cos mul add 70 60 sin mul){\seo}
\rput(!20 70 60 cos mul add 70 60 sin mul){\seo}

\rput(!0 60 60 cos mul add 60 60 sin mul){\nez}
\rput(!0 60 60 cos mul add 60 60 sin mul){\ez}
\rput(!0 60 60 cos mul add 60 60 sin mul){\sez}
\rput(!10 60 60 cos mul add 60 60 sin mul){\neo}
\rput(!10 60 60 cos mul add 60 60 sin mul){\eo}
\rput(!10 60 60 cos mul add 60 60 sin mul){\seo}
\rput(!20 60 60 cos mul add 60 60 sin mul){\ez}
\rput(!20 60 60 cos mul add 60 60 sin mul){\sez}
\rput(!30 60 60 cos mul add 60 60 sin mul){\sez}

\rput(!0 50 60 cos mul add 50 60 sin mul){\nez}
\rput(!0 50 60 cos mul add 50 60 sin mul){\ez}
\rput(!0 50 60 cos mul add 50 60 sin mul){\seo}
\rput(!10 50 60 cos mul add 50 60 sin mul){\nez}
\rput(!10 50 60 cos mul add 50 60 sin mul){\seo}
\rput(!20 50 60 cos mul add 50 60 sin mul){\neo}
\rput(!20 50 60 cos mul add 50 60 sin mul){\sez}
\rput(!30 50 60 cos mul add 50 60 sin mul){\nez}
\rput(!30 50 60 cos mul add 50 60 sin mul){\ez}
\rput(!30 50 60 cos mul add 50 60 sin mul){\sez}
\rput(!40 50 60 cos mul add 50 60 sin mul){\sez}

\rput(!0 40 60 cos mul add 40 60 sin mul){\neo}
\rput(!0 40 60 cos mul add 40 60 sin mul){\eo}
\rput(!10 40 60 cos mul add 40 60 sin mul){\ez}
\rput(!10 40 60 cos mul add 40 60 sin mul){\sez}
\rput(!20 40 60 cos mul add 40 60 sin mul){\nez}
\rput(!20 40 60 cos mul add 40 60 sin mul){\ez}
\rput(!20 40 60 cos mul add 40 60 sin mul){\sez}
\rput(!30 40 60 cos mul add 40 60 sin mul){\neo}
\rput(!30 40 60 cos mul add 40 60 sin mul){\sez}
\rput(!40 40 60 cos mul add 40 60 sin mul){\nez}
\rput(!40 40 60 cos mul add 40 60 sin mul){\ez}
\rput(!40 40 60 cos mul add 40 60 sin mul){\seo}
\rput(!50 40 60 cos mul add 40 60 sin mul){\seo}

\rput(!0 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!0 30 60 cos mul add 30 60 sin mul){\eo}
\rput(!0 30 60 cos mul add 30 60 sin mul){\seo}
\rput(!10 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!10 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!10 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!20 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!20 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!20 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!30 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!30 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!30 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!40 30 60 cos mul add 30 60 sin mul){\neo}
\rput(!40 30 60 cos mul add 30 60 sin mul){\eo}
\rput(!50 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!50 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!60 30 60 cos mul add 30 60 sin mul){\seo}

\rput(!0 20 60 cos mul add 20 60 sin mul){\neo}
\rput(!0 20 60 cos mul add 20 60 sin mul){\eo}
\rput(!10 20 60 cos mul add 20 60 sin mul){\neo}
\rput(!10 20 60 cos mul add 20 60 sin mul){\sez}
\rput(!20 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!20 20 60 cos mul add 20 60 sin mul){\ez}
\rput(!20 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!30 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!30 20 60 cos mul add 20 60 sin mul){\ez}
\rput(!30 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!40 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!40 20 60 cos mul add 20 60 sin mul){\eo}
\rput(!40 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!50 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!50 20 60 cos mul add 20 60 sin mul){\ez}
\rput(!50 20 60 cos mul add 20 60 sin mul){\sez}
\rput(!60 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!60 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!70 20 60 cos mul add 20 60 sin mul){\sez}

\rput(!0 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!0 10 60 cos mul add 10 60 sin mul){\eo}
\rput(!10 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!10 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!10 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!20 10 60 cos mul add 10 60 sin mul){\neo}
\rput(!20 10 60 cos mul add 10 60 sin mul){\eo}
\rput(!30 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!30 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!40 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!40 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!50 10 60 cos mul add 10 60 sin mul){\neo}
\rput(!50 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!60 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!60 10 60 cos mul add 10 60 sin mul){\seo}
\rput(!70 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!70 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!70 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!80 10 60 cos mul add 10 60 sin mul){\sez}

\rput(!0 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!0 0 60 cos mul add 0 60 sin mul){\eo}
\rput(!10 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!10 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!20 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!20 0 60 cos mul add 0 60 sin mul){\eo}
\rput(!30 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!30 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!40 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!40 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!50 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!50 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!60 0 60 cos mul add 0 60 sin mul){\neo}
\rput(!60 0 60 cos mul add 0 60 sin mul){\eo}
\rput(!70 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!70 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!80 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!80 0 60 cos mul add 0 60 sin mul){\ez}

\endpspicture
\end{center}


==> apic5_pexc.tex <==
\begin{center}
\def\neo{\psline
(0,0)(!0 10 60 cos mul add 10 60 sin mul)}
%\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $1$}}
\def\seo{\psline
(0,0)(!10 -10 60 cos mul add -10 60 sin mul)}
%\rput(!5.3 -4 60 cos mul add -4 60 sin mul){\small $1$}}
\def\eo{\psline
(0,0)(!10 0 60 cos mul add 0 60 sin mul)}
%\rput(5,1.3){\small $1$}}
\def\nez{\psline
(0,0)(!0 10 60 cos mul add 10 60 sin mul)}
%\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $0$}}
\def\sez{\psline
(0,0)(!10 -10 60 cos mul add -10 60 sin mul)}
%\rput(!5.3 -4 60 cos mul add -4 60 sin mul){\small $0$}}
\def\ez{\psline
(0,0)(!10 0 60 cos mul add 0 60 sin mul)}
%\rput(5,1.3){\small $0$}}

\psset{unit=.08cm,linewidth=.15}
\pspicture(-19,1)(120,120)
%\pspolygon(-19,2)(120,2)(120,120)(-19,120)

\rput(0,105){
%%%%%%%%%%%%%%%%
%% LR Tbaleau %%
%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(4,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
\psset{linecolor=\equivpiece}
\psframe*(2,1)(3,2)
\psframe*(2,0)(3,1)
\psframe*(3,0)(4,1)
\psset{linecolor=black}
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(3,3)(4,3) \psline(1,2)(4,2) \psline(0,1)(4,1)
\psline(0,0)(4,0)
%vertical lines
\psline(0,0)(0,1) \psline(1,0)(1,2) \psline(2,0)(2,2)
\psline(3,0)(3,3) \psline(4,0)(4,3)
%numbers
%bottom row
\rput{0}(.5,.5){$2$} \rput{0}(1.5,.5){$2$}
\rput{0}(2.5,.5){$\ol{3}$} \rput{0}(3.5,.5){$\ol{3}$}
%\rput{0}(4.5,2.5){$7,9$}
%2nd from bottom row
\rput{0}(1.5,1.5){$1$} \rput{0}(2.5,1.5){$\ol{1}$}
\rput{0}(3.5,1.5){$2$}
%top row
\rput{0}(3.5,2.5){$1$}
\endpspicture
}


\rput(100,105){
%%%%%%%%%%%%%%%%%%%%
%% lambda Tableau %%
%%%%%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(4,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,3)(4,3) \psline(0,2)(4,2) \psline(0,1)(2,1)
\psline(0,0)(2,0)
%vertical lines
\psline(0,0)(0,3) \psline(1,0)(1,3) \psline(2,0)(2,3)
\psline(3,2)(3,3) \psline(4,2)(4,3)
%numbers
%bottom row
\rput{0}(.5,.5){$3$} \rput{0}(1.5,.5){$3$}
%\rput{0}(4.5,2.5){$7,9$}
%2nd from bottom row
\rput{0}(.5,1.5){$2$} \rput{0}(1.5,1.5){$2$}
%top row
\rput{0}(.5,2.5){$1$} \rput{0}(1.5,2.5){$1$}
\rput{0}(2.5,2.5){$1$} \rput{0}(3.5,2.5){$1$}
\endpspicture
}


\rput(50,15){
%%%%%%%%%%%%%%%%%%%%
%% nu Tableau %%
%%%%%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(6,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,3)(6,3) \psline(0,2)(6,2) \psline(0,1)(5,1)
\psline(0,0)(2,0)
%vertical lines
\psline(0,0)(0,3) \psline(1,0)(1,3) \psline(2,0)(2,3)
\psline(3,1)(3,3) \psline(4,1)(4,3) \psline(5,1)(5,3)
\psline(6,2)(6,3)
%numbers
%bottom row
\rput{0}(.5,.5){$3$} \rput{0}(1.5,.5){$3$}
%\rput{0}(4.5,2.5){$7,9$}
%2nd from bottom row
\rput{0}(.5,1.5){$2$} \rput{0}(1.5,1.5){$2$}
\rput{0}(2.5,1.5){$2$} \rput{0}(3.5,1.5){$2$}
\rput{0}(4.5,1.5){$2$}
%top row
\rput{0}(.5,2.5){$1$} \rput{0}(1.5,2.5){$1$}
\rput{0}(2.5,2.5){$1$} \rput{0}(3.5,2.5){$1$}
\rput{0}(4.5,2.5){$1$} \rput{0}(5.5,2.5){$1$}
\endpspicture
}


\rput(50,85){
%%%%%%%%%%%%
%% Puzzle %%
%%%%%%%%%%%%
\psset{unit=.08cm,linewidth=.15}
\pspicture(0,0)(90,90)
\SpecialCoor
\pspolygon*[linecolor=\onetriangle](0,0)
(!0 90 60 cos mul add 90 60 sin mul)
(!90 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%
% major white lines %
%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=white}
\psline*
(0,0)
(!0 50 60 cos mul add 50 60 sin mul)
(!10 50 60 cos mul add 50 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
(!0 70 60 cos mul add 70 60 sin mul)
(!0 80 60 cos mul add 80 60 sin mul)
(!20 60 60 cos mul add 60 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
(!10 40 60 cos mul add 40 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(0,0)

\psline*
(!20 70 60 cos mul add 70 60 sin mul)
(!10 70 60 cos mul add 70 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
(!40 30 60 cos mul add 30 60 sin mul)
(!40 20 60 cos mul add 20 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!50 10 60 cos mul add 10 60 sin mul)
(!60 0 60 cos mul add 0 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
(!60 30 60 cos mul add 30 60 sin mul)
(!60 10 60 cos mul add 10 60 sin mul)
(!50 20 60 cos mul add 20 60 sin mul)
(!50 30 60 cos mul add 30 60 sin mul)
(!60 30 60 cos mul add 30 60 sin mul)
(!50 40 60 cos mul add 40 60 sin mul)
(!40 40 60 cos mul add 40 60 sin mul)
(!20 60 60 cos mul add 60 60 sin mul)
(!30 60 60 cos mul add 60 60 sin mul)
(!20 70 60 cos mul add 70 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%
% equivariant pieces %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=\equivpiece}
\psline*
(!10 50 60 cos mul add 50 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
(!10 50 60 cos mul add 50 60 sin mul)
\psline*
(!60 10 60 cos mul add 10 60 sin mul)
(!60 30 60 cos mul add 30 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(!60 10 60 cos mul add 10 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%
%black one triangles %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
\psline*
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
\psline
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)

\psline*
(!0 40 60 cos mul add 40 60 sin mul)
(!0 50 60 cos mul add 50 60 sin mul)
(!10 40 60 cos mul add 40 60 sin mul)
(!0 40 60 cos mul add 40 60 sin mul)
\psline
(!0 40 60 cos mul add 40 60 sin mul)
(!0 50 60 cos mul add 50 60 sin mul)
(!10 40 60 cos mul add 40 60 sin mul)
(!0 40 60 cos mul add 40 60 sin mul)

\psline*
(!10 60 60 cos mul add 60 60 sin mul)
(!10 70 60 cos mul add 70 60 sin mul)
(!20 60 60 cos mul add 60 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
\psline
(!10 60 60 cos mul add 60 60 sin mul)
(!10 70 60 cos mul add 70 60 sin mul)
(!20 60 60 cos mul add 60 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)

\psline*
(!40 30 60 cos mul add 30 60 sin mul)
(!40 40 60 cos mul add 40 60 sin mul)
(!50 30 60 cos mul add 30 60 sin mul)
(!40 30 60 cos mul add 30 60 sin mul)
\psline
(!40 30 60 cos mul add 30 60 sin mul)
(!40 40 60 cos mul add 40 60 sin mul)
(!50 30 60 cos mul add 30 60 sin mul)
(!40 30 60 cos mul add 30 60 sin mul)

\psline*
(!40 20 60 cos mul add 20 60 sin mul)
(!50 20 60 cos mul add 20 60 sin mul)
(!50 10 60 cos mul add 10 60 sin mul)
(!40 20 60 cos mul add 20 60 sin mul)
\psline
(!40 20 60 cos mul add 20 60 sin mul)
(!50 20 60 cos mul add 20 60 sin mul)
(!50 10 60 cos mul add 10 60 sin mul)
(!40 20 60 cos mul add 20 60 sin mul)

\psline*
(!60 0 60 cos mul add 0 60 sin mul)
(!60 10 60 cos mul add 10 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(!60 0 60 cos mul add 0 60 sin mul)
\psline
(!60 0 60 cos mul add 0 60 sin mul)
(!60 10 60 cos mul add 10 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(!60 0 60 cos mul add 0 60 sin mul)

\psline*
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
\psline
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% borders of major white paths %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psline[linecolor=black]
(0,0)
(!0 50 60 cos mul add 50 60 sin mul)
(!10 50 60 cos mul add 50 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
(!0 70 60 cos mul add 70 60 sin mul)
(!0 80 60 cos mul add 80 60 sin mul)
(!20 60 60 cos mul add 60 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
(!10 40 60 cos mul add 40 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(0,0)
\psline[linecolor=black]
(!20 70 60 cos mul add 70 60 sin mul)
(!10 70 60 cos mul add 70 60 sin mul)
(!10 60 60 cos mul add 60 60 sin mul)
(!40 30 60 cos mul add 30 60 sin mul)
(!40 20 60 cos mul add 20 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!50 10 60 cos mul add 10 60 sin mul)
(!60 0 60 cos mul add 0 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(!70 20 60 cos mul add 20 60 sin mul)
(!60 30 60 cos mul add 30 60 sin mul)
(!60 10 60 cos mul add 10 60 sin mul)
(!50 20 60 cos mul add 20 60 sin mul)
(!50 30 60 cos mul add 30 60 sin mul)
(!60 30 60 cos mul add 30 60 sin mul)
(!50 40 60 cos mul add 40 60 sin mul)
(!40 40 60 cos mul add 40 60 sin mul)
(!20 60 60 cos mul add 60 60 sin mul)
(!30 60 60 cos mul add 60 60 sin mul)
(!20 70 60 cos mul add 70 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%
% Thin puzzle edges %%
%%%%%%%%%%%%%%%%%%%%%%
\rput(!0 90 60 cos mul add 90 60 sin mul){\sez}

\rput(!0 80 60 cos mul add 80 60 sin mul){\nez}
\rput(!0 80 60 cos mul add 80 60 sin mul){\ez}
\rput(!0 80 60 cos mul add 80 60 sin mul){\sez}
\rput(!10 80 60 cos mul add 80 60 sin mul){\sez}

\rput(!0 70 60 cos mul add 70 60 sin mul){\sez}
\rput(!0 70 60 cos mul add 70 60 sin mul){\neo}
\rput(!10 70 60 cos mul add 70 60 sin mul){\nez}
\rput(!10 70 60 cos mul add 70 60 sin mul){\ez}
\rput(!10 70 60 cos mul add 70 60 sin mul){\seo}
\rput(!20 70 60 cos mul add 70 60 sin mul){\seo}

\rput(!0 60 60 cos mul add 60 60 sin mul){\nez}
\rput(!0 60 60 cos mul add 60 60 sin mul){\ez}
\rput(!0 60 60 cos mul add 60 60 sin mul){\sez}
\rput(!10 60 60 cos mul add 60 60 sin mul){\neo}
\rput(!10 60 60 cos mul add 60 60 sin mul){\eo}
\rput(!10 60 60 cos mul add 60 60 sin mul){\seo}
\rput(!20 60 60 cos mul add 60 60 sin mul){\ez}
\rput(!20 60 60 cos mul add 60 60 sin mul){\sez}
\rput(!30 60 60 cos mul add 60 60 sin mul){\sez}

\rput(!0 50 60 cos mul add 50 60 sin mul){\nez}
\rput(!0 50 60 cos mul add 50 60 sin mul){\ez}
\rput(!0 50 60 cos mul add 50 60 sin mul){\seo}
\rput(!10 50 60 cos mul add 50 60 sin mul){\nez}
\rput(!10 50 60 cos mul add 50 60 sin mul){\seo}
\rput(!20 50 60 cos mul add 50 60 sin mul){\neo}
\rput(!20 50 60 cos mul add 50 60 sin mul){\sez}
\rput(!30 50 60 cos mul add 50 60 sin mul){\nez}
\rput(!30 50 60 cos mul add 50 60 sin mul){\ez}
\rput(!30 50 60 cos mul add 50 60 sin mul){\sez}
\rput(!40 50 60 cos mul add 50 60 sin mul){\sez}

\rput(!0 40 60 cos mul add 40 60 sin mul){\neo}
\rput(!0 40 60 cos mul add 40 60 sin mul){\eo}
\rput(!10 40 60 cos mul add 40 60 sin mul){\ez}
\rput(!10 40 60 cos mul add 40 60 sin mul){\sez}
\rput(!20 40 60 cos mul add 40 60 sin mul){\nez}
\rput(!20 40 60 cos mul add 40 60 sin mul){\ez}
\rput(!20 40 60 cos mul add 40 60 sin mul){\sez}
\rput(!30 40 60 cos mul add 40 60 sin mul){\neo}
\rput(!30 40 60 cos mul add 40 60 sin mul){\sez}
\rput(!40 40 60 cos mul add 40 60 sin mul){\nez}
\rput(!40 40 60 cos mul add 40 60 sin mul){\ez}
\rput(!40 40 60 cos mul add 40 60 sin mul){\seo}
\rput(!50 40 60 cos mul add 40 60 sin mul){\seo}

\rput(!0 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!0 30 60 cos mul add 30 60 sin mul){\eo}
\rput(!0 30 60 cos mul add 30 60 sin mul){\seo}
\rput(!10 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!10 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!10 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!20 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!20 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!20 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!30 30 60 cos mul add 30 60 sin mul){\nez}
\rput(!30 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!30 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!40 30 60 cos mul add 30 60 sin mul){\neo}
\rput(!40 30 60 cos mul add 30 60 sin mul){\eo}
\rput(!50 30 60 cos mul add 30 60 sin mul){\ez}
\rput(!50 30 60 cos mul add 30 60 sin mul){\sez}
\rput(!60 30 60 cos mul add 30 60 sin mul){\seo}

\rput(!0 20 60 cos mul add 20 60 sin mul){\neo}
\rput(!0 20 60 cos mul add 20 60 sin mul){\eo}
\rput(!10 20 60 cos mul add 20 60 sin mul){\neo}
\rput(!10 20 60 cos mul add 20 60 sin mul){\sez}
\rput(!20 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!20 20 60 cos mul add 20 60 sin mul){\ez}
\rput(!20 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!30 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!30 20 60 cos mul add 20 60 sin mul){\ez}
\rput(!30 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!40 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!40 20 60 cos mul add 20 60 sin mul){\eo}
\rput(!40 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!50 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!50 20 60 cos mul add 20 60 sin mul){\ez}
\rput(!50 20 60 cos mul add 20 60 sin mul){\sez}
\rput(!60 20 60 cos mul add 20 60 sin mul){\nez}
\rput(!60 20 60 cos mul add 20 60 sin mul){\seo}
\rput(!70 20 60 cos mul add 20 60 sin mul){\sez}

\rput(!0 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!0 10 60 cos mul add 10 60 sin mul){\eo}
\rput(!10 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!10 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!10 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!20 10 60 cos mul add 10 60 sin mul){\neo}
\rput(!20 10 60 cos mul add 10 60 sin mul){\eo}
\rput(!30 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!30 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!40 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!40 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!50 10 60 cos mul add 10 60 sin mul){\neo}
\rput(!50 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!60 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!60 10 60 cos mul add 10 60 sin mul){\seo}
\rput(!70 10 60 cos mul add 10 60 sin mul){\nez}
\rput(!70 10 60 cos mul add 10 60 sin mul){\ez}
\rput(!70 10 60 cos mul add 10 60 sin mul){\sez}
\rput(!80 10 60 cos mul add 10 60 sin mul){\sez}

\rput(!0 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!0 0 60 cos mul add 0 60 sin mul){\eo}
\rput(!10 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!10 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!20 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!20 0 60 cos mul add 0 60 sin mul){\eo}
\rput(!30 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!30 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!40 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!40 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!50 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!50 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!60 0 60 cos mul add 0 60 sin mul){\neo}
\rput(!60 0 60 cos mul add 0 60 sin mul){\eo}
\rput(!70 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!70 0 60 cos mul add 0 60 sin mul){\ez}
\rput(!80 0 60 cos mul add 0 60 sin mul){\nez}
\rput(!80 0 60 cos mul add 0 60 sin mul){\ez}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Outer border of large triangle %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psline[linecolor=black](0,0)
(!0 90 60 cos mul add 90 60 sin mul)
(!90 0 60 cos mul add 0 60 sin mul)
(0,0)


%%%%%%%%%%%%%%%%%%%%%
% labels of borders %
%%%%%%%%%%%%%%%%%%%%%
%NW border
\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $0$}
\rput(!-1.3 16 60 cos mul add 16 60 sin mul){\small $0$}
\rput(!-1.3 26 60 cos mul add 26 60 sin mul){\small $1$}
\rput(!-1.3 36 60 cos mul add 36 60 sin mul){\small $0$}
\rput(!-1.3 46 60 cos mul add 46 60 sin mul){\small $1$}
\rput(!-1.3 56 60 cos mul add 56 60 sin mul){\small $0$}
\rput(!-1.3 66 60 cos mul add 66 60 sin mul){\small $0$}
\rput(!-1.3 76 60 cos mul add 76 60 sin mul){\small $1$}
\rput(!-1.3 86 60 cos mul add 86 60 sin mul){\small $0$}
%NE border
\rput(!5.3 86 60 cos mul add 86 60 sin mul){\small $0$}
\rput(!15.3 76 60 cos mul add 76 60 sin mul){\small $0$}
\rput(!25.3 66 60 cos mul add 66 60 sin mul){\small $1$}
\rput(!35.3 56 60 cos mul add 56 60 sin mul){\small $0$}
\rput(!45.3 46 60 cos mul add 46 60 sin mul){\small $0$}
\rput(!55.3 36 60 cos mul add 36 60 sin mul){\small $1$}
\rput(!65.3 26 60 cos mul add 26 60 sin mul){\small $1$}
\rput(!75.3 16 60 cos mul add 16 60 sin mul){\small $0$}
\rput(!85.3 6 60 cos mul add 6 60 sin mul){\small $0$}
%S border
\rput(5,-1.3){\small $1$}
\rput(15,-1.3){\small $0$}
\rput(25,-1.3){\small $1$}
\rput(35,-1.3){\small $0$}
\rput(45,-1.3){\small $0$}
\rput(55,-1.3){\small $0$}
\rput(65,-1.3){\small $1$}
\rput(75,-1.3){\small $0$}
\rput(85,-1.3){\small $0$}

\endpspicture
}

\endpspicture

\end{center}


==> apic6a_plr.tex <==
\psset{unit=.08cm,linewidth=.15}
\pspicture(11,2)(57,76)
%\pspolygon(0,0)(57,0)(57,75)(0,75)


\rput(3,51){
%%%%%%%%%%%%%%%%
%% LR Tbaleau %%
%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(2,2)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
\psset{linecolor=\equivpiece}
\psframe*(0,0)(2,1)
\psset{linecolor=black}
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(1,2)(2,2) \psline(0,1)(2,1) \psline(0,0)(2,0)
%vertical lines
\psline(0,0)(0,1) \psline(1,0)(1,2) \psline(2,0)(2,2)
%numbers
%bottom row
\rput{0}(.5,.5){$\ol{1}$} \rput{0}(1.5,.5){$\ol{2}$}
%\rput{0}(4.5,2.5){$7,9$}
%top row
\rput{0}(1.5,1.5){$1$}
\endpspicture
}


\rput(51,51){
%%%%%%%%%%%%%%%%%%%%
%% lambda Tableau %%
%%%%%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(1,2)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,2)(1,2) \psline(0,1)(1,1) \psline(0,0)(1,0)
%vertical lines
\psline(0,0)(0,2) \psline(1,0)(1,2)
%numbers
%bottom row
\rput{0}(.5,.5){$2$}
%top row
\rput{0}(.5,1.5){$1$}
\endpspicture
}

\rput(29,10){
%%%%%%%%%%%%%%%%
%% nu Tableau %%
%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(2,2)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,2)(2,2) \psline(0,1)(2,1) \psline(0,0)(1,0)
%vertical lines
\psline(0,0)(0,2) \psline(1,0)(1,2) \psline(2,1)(2,2)
%numbers
%bottom row
\rput{0}(.5,.5){$2$}
%top row
\rput{0}(.5,1.5){$1$} \rput{0}(1.5,1.5){$1$}
\endpspicture
}


\rput(30,46){
%%%%%%%%%%
% Puzzle %
%%%%%%%%%%
\pspicture(0,0)(40,40)
\SpecialCoor
\pspolygon*[linecolor=\onetriangle](0,0)
(!0 40 60 cos mul add 40 60 sin mul)
(!40 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%
% major white lines %
%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=white}
\psline*
(0,0)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%
% equivariant pieces %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=\equivpiece}
\psline*
(!0 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 10 60 cos mul add 10 60 sin mul)
\psline*
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%
%black one triangles %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
\psline*
(!0 0 60 cos mul add 0 60 sin mul)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)
\psline
(!0 0 60 cos mul add 0 60 sin mul)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)

\psline*
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
\psline
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)

\psline*
(!20 0 60 cos mul add 0 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
\psline
(!20 0 60 cos mul add 0 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% borders of major white paths %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psline[linecolor=black]
(0,0)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Outer border of large triangle %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[linecolor=black]
(0,0)
(!0 40 60 cos mul add 40 60 sin mul)
(!40 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%
% labels of borders %
%%%%%%%%%%%%%%%%%%%%%
%NW border
\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $1$}
\rput(!-1.3 16 60 cos mul add 16 60 sin mul){\small $0$}
\rput(!-1.3 26 60 cos mul add 26 60 sin mul){\small $1$}
\rput(!-1.3 36 60 cos mul add 36 60 sin mul){\small $0$}
%NE border
\rput(!5.3 36 60 cos mul add 36 60 sin mul){\small $0$}
\rput(!15.3 26 60 cos mul add 26 60 sin mul){\small $1$}
\rput(!25.3 16 60 cos mul add 16 60 sin mul){\small $1$}
\rput(!35.3 6 60 cos mul add 6 60 sin mul){\small $0$}
%S border
\rput(5,-1.3){\small $1$}
\rput(15,-1.3){\small $0$}
\rput(25,-1.3){\small $1$}
\rput(35,-1.3){\small $0$}
\endpspicture
}

\endpspicture


==> apic6b_plr.tex <==
\psset{unit=.08cm,linewidth=.15}
\pspicture(11,2)(57,76)
%\pspolygon(0,0)(57,0)(57,61)(0,61)


\rput(3,51){
%%%%%%%%%%%%%%%%
%% LR Tbaleau %%
%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(2,2)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
\psset{linecolor=\equivpiece}
\psframe*(1,0)(2,2)
\psset{linecolor=black}
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(1,2)(2,2) \psline(0,1)(2,1) \psline(0,0)(2,0)
%vertical lines
\psline(0,0)(0,1) \psline(1,0)(1,2) \psline(2,0)(2,2)
%numbers
%bottom row
\rput{0}(.5,.5){$1$} \rput{0}(1.5,.5){$\ol{2}$}
%\rput{0}(4.5,2.5){$7,9$}
%top row
\rput{0}(1.5,1.5){$\ol{1}$}
\endpspicture
}


\rput(51,51){
%%%%%%%%%%%%%%%%%%%%
%% lambda Tableau %%
%%%%%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(1,2)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,2)(1,2) \psline(0,1)(1,1) \psline(0,0)(1,0)
%vertical lines
\psline(0,0)(0,2) \psline(1,0)(1,2)
%numbers
%bottom row
\rput{0}(.5,.5){$2$}
%top row
\rput{0}(.5,1.5){$1$}
\endpspicture
}

\rput(29,10){
%%%%%%%%%%%%%%%%
%% nu Tableau %%
%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.15}
\pspicture(0,0)(2,2)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,2)(2,2) \psline(0,1)(2,1) \psline(0,0)(1,0)
%vertical lines
\psline(0,0)(0,2) \psline(1,0)(1,2) \psline(2,1)(2,2)
%numbers
%bottom row
\rput{0}(.5,.5){$2$}
%top row
\rput{0}(.5,1.5){$1$} \rput{0}(1.5,1.5){$1$}
\endpspicture
}

\rput(30,46){
%%%%%%%%%%
% Puzzle %
%%%%%%%%%%
\psset{unit=.08cm,linewidth=.15}
\pspicture(0,0)(40,40)
\SpecialCoor

\pspolygon*[linecolor=\onetriangle](0,0)
(!0 40 60 cos mul add 40 60 sin mul)
(!40 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%
% major white lines %
%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=white}
\psline*
(0,0)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%
% equivariant pieces %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=\equivpiece}
\psline*
(!10 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%
%black one triangles %
%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
\psline*
(!10 10 60 cos mul add 10 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
\psline
(!10 10 60 cos mul add 10 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!20 0 60 cos mul add 0 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)

\psline*
(!0 0 60 cos mul add 0 60 sin mul)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)
\psline
(!0 0 60 cos mul add 0 60 sin mul)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% borders of major white paths %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psline[linecolor=black]
(0,0)
(!0 10 60 cos mul add 10 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 0 60 cos mul add 0 60 sin mul)
(!0 0 60 cos mul add 0 60 sin mul)



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Outer border of large triangle %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[linecolor=black]
(0,0)
(!0 40 60 cos mul add 40 60 sin mul)
(!40 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%
% labels of borders %
%%%%%%%%%%%%%%%%%%%%%
%NW border
\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\small $1$}
\rput(!-1.3 16 60 cos mul add 16 60 sin mul){\small $0$}
\rput(!-1.3 26 60 cos mul add 26 60 sin mul){\small $1$}
\rput(!-1.3 36 60 cos mul add 36 60 sin mul){\small $0$}
%NE border
\rput(!5.3 36 60 cos mul add 36 60 sin mul){\small $0$}
\rput(!15.3 26 60 cos mul add 26 60 sin mul){\small $1$}
\rput(!25.3 16 60 cos mul add 16 60 sin mul){\small $1$}
\rput(!35.3 6 60 cos mul add 6 60 sin mul){\small $0$}
%S border
\rput(5,-1.3){\small $1$}
\rput(15,-1.3){\small $0$}
\rput(25,-1.3){\small $1$}
\rput(35,-1.3){\small $0$}
\endpspicture
}

\endpspicture


==> apic7_pewt.tex <==
\begin{center}
\psset{unit=.06cm,linewidth=.15}
\pspicture(0,0)(70,70)
\SpecialCoor

\psline[linecolor=black]
(0,0)
(!0 70 60 cos mul add 70 60 sin mul)
(!70 0 60 cos mul add 0 60 sin mul)
(0,0)

\psline*[linecolor=\equivpiece]
(!10 30 60 cos mul add 30 60 sin mul)
(!10 40 60 cos mul add 40 60 sin mul)
(!20 30 60 cos mul add 30 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)
\psline[linecolor=black]
(!10 30 60 cos mul add 30 60 sin mul)
(!10 40 60 cos mul add 40 60 sin mul)
(!20 30 60 cos mul add 30 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!10 30 60 cos mul add 30 60 sin mul)

\psline[linecolor=black,linewidth=.2,linestyle=dashed,arrows=->]
%(!15 30 60 cos mul add 30 60 sin mul)
(!15 25 60 cos mul add 25 60 sin mul)
(15,0)

\psline[linecolor=black,linewidth=.2,linestyle=dashed,arrows=->]
%(!15 30 60 cos mul add 30 60 sin mul)
(!20 25 60 cos mul add 25 60 sin mul)
(45,0)

%checks
\psline(10,-.5)(10,.5)
\psline(20,-.5)(20,.5)
\psline(30,-.5)(30,.5)
\psline(40,-.5)(40,.5)
\psline(50,-.5)(50,.5)
\psline(60,-.5)(60,.5)

\rput(65,-2.8){\small $1$}
\rput(55,-2.8){\small $2$}
\rput(45,-2.8){\small $3$}
\rput(35,-2.8){\small $4$}
\rput(25,-2.8){\small $5$}
\rput(15,-2.8){\small $6$}
\rput(5,-2.8){\small $7$}

\endpspicture
\end{center}


==> apic8_pn.tex <==
\begin{center}
\def\ne{\psline
(0,0)(!0 10 60 cos mul add 10 60 sin mul)}
\def\se{\psline
(0,0)(!10 -10 60 cos mul add -10 60 sin mul)}
\def\ee{\psline
(0,0)(!10 0 60 cos mul add 0 60 sin mul)}


\psset{unit=.08cm,linewidth=.20}
\pspicture(0,-85)(150,100)
%\pspolygon(0,-85)(150,-85)(150,100)(0,100)


\rput(25,80){
%%%%%%%%%%%%%%%%
%% LR Tbaleau %%
%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.20}
\pspicture(0,0)(8,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
\psset{linecolor=\equivpiece}
\psframe*(1,0)(2,1)
\psframe*(3,0)(4,1)
\psframe*(5,0)(8,1)
\psframe*(5,1)(7,2)
\psset{linecolor=black}
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(7,3)(8,3) \psline(3,2)(8,2) \psline(0,1)(8,1)
\psline(0,0)(8,0)
%vertical lines
\psline(0,0)(0,1) \psline(1,0)(1,1) \psline(2,0)(2,1)
\psline(3,0)(3,2) \psline(4,0)(4,2) \psline(5,0)(5,2)
\psline(6,0)(6,2) \psline(7,0)(7,3) \psline(8,0)(8,3)
%numbers
%bottom row
\rput{0}(.5,.5){$1$} \rput{0}(1.5,.5){$\ol{2}$}
\rput{0}(2.5,.5){$2$} \rput{0}(3.5,.5){$\ol{3}$}
\rput{0}(4.5,.5){$3$} \rput{0}(5.5,.5){$\ol{3}$}
\rput{0}(6.5,.5){$\ol{3}$} \rput{0}(7.5,.5){$\ol{3}$}
%2nd from bottom row
\rput{0}(3.5,1.5){$1$} \rput{0}(4.5,1.5){$1$}
\rput{0}(5.5,1.5){$\ol{1}$} \rput{0}(6.5,1.5){$\ol{2}$}
\rput{0}(7.5,1.5){$2$}
%top row
\rput{0}(7.5,2.5){$1$}
\endpspicture
}


\rput(146,80){
%%%%%%%%%%%%%%%%%%%%
%% lambda Tableau %%
%%%%%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.20}
\pspicture(0,0)(5,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,3)(5,3) \psline(0,2)(5,2) \psline(0,1)(2,1)
\psline(0,0)(1,0)
%vertical lines
\psline(0,0)(0,3) \psline(1,0)(1,3) \psline(2,1)(2,3)
\psline(3,2)(3,3) \psline(4,2)(4,3) \psline(5,2)(5,3)
%numbers
%bottom row
\rput{0}(.5,.5){$3$}
%\rput{0}(4.5,2.5){$7,9$}
%2nd from bottom row
\rput{0}(.5,1.5){$2$} \rput{0}(1.5,1.5){$2$}
%top row
\rput{0}(.5,2.5){$1$} \rput{0}(1.5,2.5){$1$}
\rput{0}(2.5,2.5){$1$} \rput{0}(3.5,2.5){$1$}
\rput{0}(4.5,2.5){$1$}
\endpspicture
}


\rput(52,-70){
%%%%%%%%%%%%%%%%%%%%
%% nu Tableau %%
%%%%%%%%%%%%%%%%%%%%
\psset{unit=.8cm,linewidth=.20}
\pspicture(0,0)(9,3)
%\psgrid[subgriddiv=1,griddots=10,gridlabels=10pt](0,0)(6,6)
%tableau
\psset{linewidth=.02}
%horizontal lines
\psline(0,3)(9,3) \psline(0,2)(9,2) \psline(0,1)(4,1)
\psline(0,0)(2,0)
%vertical lines
\psline(0,0)(0,3) \psline(1,0)(1,3) \psline(2,0)(2,3)
\psline(3,1)(3,3) \psline(4,1)(4,3) \psline(5,2)(5,3)
\psline(6,2)(6,3) \psline(7,2)(7,3) \psline(8,2)(8,3)
\psline(9,2)(9,3)
%numbers
%bottom row
\rput{0}(.5,.5){$3$} \rput{0}(1.5,.5){$3$}
%\rput{0}(4.5,2.5){$7,9$}
%2nd from bottom row
\rput{0}(.5,1.5){$2$} \rput{0}(1.5,1.5){$2$}
\rput{0}(2.5,1.5){$2$} \rput{0}(3.5,1.5){$2$}
%top row
\rput{0}(.5,2.5){$1$} \rput{0}(1.5,2.5){$1$}
\rput{0}(2.5,2.5){$1$} \rput{0}(3.5,2.5){$1$}
\rput{0}(4.5,2.5){$1$} \rput{0}(5.5,2.5){$1$}
\rput{0}(6.5,2.5){$1$} \rput{0}(7.5,2.5){$1$}
\rput{0}(8.5,2.5){$1$}
\endpspicture
}


\rput(93,25){
%%%%%%%%%%%%
%% Puzzle %%
%%%%%%%%%%%%
\psset{unit=.05cm,linewidth=.20}
\pspicture(0,-130)(130,130)
\SpecialCoor
\pspolygon*[linecolor=\onetriangle](0,0)
(!0 130 60 cos mul add 130 60 sin mul)
(!130 0 60 cos mul add 0 60 sin mul)
(!130 -130 60 cos mul add -130 60 sin mul)
(!0 -130 60 cos mul add -130 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Thin puzzle 0-triangle edges %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
%East lines
\psline
(!0 120 60 cos mul add 120 60 sin mul)
(!10 120 60 cos mul add 120 60 sin mul)
\psline
(!0 110 60 cos mul add 110 60 sin mul)
(!20 110 60 cos mul add 110 60 sin mul)
\psline
(!0 100 60 cos mul add 100 60 sin mul)
(!30 100 60 cos mul add 100 60 sin mul)
\psline
(!0 90 60 cos mul add 90 60 sin mul)
(!40 90 60 cos mul add 90 60 sin mul)
\psline
(!0 80 60 cos mul add 80 60 sin mul)
(!50 80 60 cos mul add 80 60 sin mul)
\psline
(!0 70 60 cos mul add 70 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
\psline
(!0 60 60 cos mul add 60 60 sin mul)
(!70 60 60 cos mul add 60 60 sin mul)
\psline
(!0 50 60 cos mul add 50 60 sin mul)
(!80 50 60 cos mul add 50 60 sin mul)
\psline
(!0 40 60 cos mul add 40 60 sin mul)
(!90 40 60 cos mul add 40 60 sin mul)
\psline
(!0 30 60 cos mul add 30 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
\psline
(!0 20 60 cos mul add 20 60 sin mul)
(!110 20 60 cos mul add 20 60 sin mul)
\psline
(!0 10 60 cos mul add 10 60 sin mul)
(!120 10 60 cos mul add 10 60 sin mul)
\psset{linewidth=.8}
\psline
(!0 0 60 cos mul add 0 60 sin mul)
(!130 0 60 cos mul add 0 60 sin mul)
\psset{linewidth=.20}
\psline
(!0 -10 60 cos mul add -10 60 sin mul)
(!130 -10 60 cos mul add -10 60 sin mul)
\psline
(!0 -20 60 cos mul add -20 60 sin mul)
(!130 -20 60 cos mul add -20 60 sin mul)
\psline
(!0 -30 60 cos mul add -30 60 sin mul)
(!130 -30 60 cos mul add -30 60 sin mul)
\psline
(!0 -40 60 cos mul add -40 60 sin mul)
(!130 -40 60 cos mul add -40 60 sin mul)
\psline
(!0 -50 60 cos mul add -50 60 sin mul)
(!130 -50 60 cos mul add -50 60 sin mul)
\psline
(!0 -60 60 cos mul add -60 60 sin mul)
(!130 -60 60 cos mul add -60 60 sin mul)
\psline
(!0 -70 60 cos mul add -70 60 sin mul)
(!130 -70 60 cos mul add -70 60 sin mul)
\psline
(!0 -80 60 cos mul add -80 60 sin mul)
(!130 -80 60 cos mul add -80 60 sin mul)
\psline
(!0 -90 60 cos mul add -90 60 sin mul)
(!130 -90 60 cos mul add -90 60 sin mul)
\psline
(!0 -100 60 cos mul add -100 60 sin mul)
(!130 -100 60 cos mul add -100 60 sin mul)
\psline
(!0 -110 60 cos mul add -110 60 sin mul)
(!130 -110 60 cos mul add -110 60 sin mul)
\psline
(!0 -120 60 cos mul add -120 60 sin mul)
(!130 -120 60 cos mul add -120 60 sin mul)
\psline
(!0 -130 60 cos mul add -130 60 sin mul)
(!130 -130 60 cos mul add -130 60 sin mul)

%NE-SW Lines
\psline
(!0 130 60 cos mul add 130 60 sin mul)
(!0 -130 60 cos mul add -130 60 sin mul)
\psline
(!10 120 60 cos mul add 120 60 sin mul)
(!10 -130 60 cos mul add -130 60 sin mul)
\psline
(!20 110 60 cos mul add 110 60 sin mul)
(!20 -130 60 cos mul add -130 60 sin mul)
\psline
(!30 100 60 cos mul add 100 60 sin mul)
(!30 -130 60 cos mul add -130 60 sin mul)
\psline
(!40 90 60 cos mul add 90 60 sin mul)
(!40 -130 60 cos mul add -130 60 sin mul)
\psline
(!50 80 60 cos mul add 80 60 sin mul)
(!50 -130 60 cos mul add -130 60 sin mul)
\psline
(!60 70 60 cos mul add 70 60 sin mul)
(!60 -130 60 cos mul add -130 60 sin mul)
\psline
(!70 60 60 cos mul add 60 60 sin mul)
(!70 -130 60 cos mul add -130 60 sin mul)
\psline
(!80 50 60 cos mul add 50 60 sin mul)
(!80 -130 60 cos mul add -130 60 sin mul)
\psline
(!90 40 60 cos mul add 40 60 sin mul)
(!90 -130 60 cos mul add -130 60 sin mul)
\psline
(!100 30 60 cos mul add 30 60 sin mul)
(!100 -130 60 cos mul add -130 60 sin mul)
\psline
(!110 20 60 cos mul add 20 60 sin mul)
(!110 -130 60 cos mul add -130 60 sin mul)
\psline
(!120 10 60 cos mul add 10 60 sin mul)
(!120 -130 60 cos mul add -130 60 sin mul)
\psline
(!130 0 60 cos mul add 0 60 sin mul)
(!130 -130 60 cos mul add -130 60 sin mul)

%NW-SE Lines
\psline
(!0 130 60 cos mul add 130 60 sin mul)
(!130 0 60 cos mul add 0 60 sin mul)
\psline
(!0 120 60 cos mul add 120 60 sin mul)
(!130 -10 60 cos mul add -10 60 sin mul)
\psline
(!0 110 60 cos mul add 110 60 sin mul)
(!130 -20 60 cos mul add -20 60 sin mul)
\psline
(!0 100 60 cos mul add 100 60 sin mul)
(!130 -30 60 cos mul add -30 60 sin mul)
\psline
(!0 90 60 cos mul add 90 60 sin mul)
(!130 -40 60 cos mul add -40 60 sin mul)
\psline
(!0 80 60 cos mul add 80 60 sin mul)
(!130 -50 60 cos mul add -50 60 sin mul)
\psline
(!0 70 60 cos mul add 70 60 sin mul)
(!130 -60 60 cos mul add -60 60 sin mul)
\psline
(!0 60 60 cos mul add 60 60 sin mul)
(!130 -70 60 cos mul add -70 60 sin mul)
\psline
(!0 50 60 cos mul add 50 60 sin mul)
(!130 -80 60 cos mul add -80 60 sin mul)
\psline
(!0 40 60 cos mul add 40 60 sin mul)
(!130 -90 60 cos mul add -90 60 sin mul)
\psline
(!0 30 60 cos mul add 30 60 sin mul)
(!130 -100 60 cos mul add -100 60 sin mul)
\psline
(!0 20 60 cos mul add 20 60 sin mul)
(!130 -110 60 cos mul add -110 60 sin mul)
\psline
(!0 10 60 cos mul add 10 60 sin mul)
(!130 -120 60 cos mul add -120 60 sin mul)
\psline
(!0 0 60 cos mul add 0 60 sin mul)
(!130 -130 60 cos mul add -130 60 sin mul)

%More NW-SE Lines
\psline
(!0 -10 60 cos mul add -10 60 sin mul)
(!120 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -20 60 cos mul add -20 60 sin mul)
(!110 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -30 60 cos mul add -30 60 sin mul)
(!100 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -40 60 cos mul add -40 60 sin mul)
(!90 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -50 60 cos mul add -50 60 sin mul)
(!80 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -60 60 cos mul add -60 60 sin mul)
(!70 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -70 60 cos mul add -70 60 sin mul)
(!60 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -80 60 cos mul add -80 60 sin mul)
(!50 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -90 60 cos mul add -90 60 sin mul)
(!40 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -100 60 cos mul add -100 60 sin mul)
(!30 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -110 60 cos mul add -110 60 sin mul)
(!20 -130 60 cos mul add -130 60 sin mul)
\psline
(!0 -120 60 cos mul add -120 60 sin mul)
(!10 -130 60 cos mul add -130 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%
% major white lines %
%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=white}
\psline*
(!10 -130 60 cos mul add -130 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)
(!0 70 60 cos mul add 70 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!40 50 60 cos mul add 50 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
(!0 110 60 cos mul add 110 60 sin mul)
(!0 120 60 cos mul add 120 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!50 80 60 cos mul add 80 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
(!50 70 60 cos mul add 70 60 sin mul)
(!50 40 60 cos mul add 40 60 sin mul)
(!30 40 60 cos mul add 40 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 -130 60 cos mul add -130 60 sin mul)
(!10 -130 60 cos mul add -130 60 sin mul)
\psline*
(!50 60 60 cos mul add 60 60 sin mul)
(!80 30 60 cos mul add 30 60 sin mul)
(!80 40 60 cos mul add 40 60 sin mul)
(!90 40 60 cos mul add 40 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
(!90 30 60 cos mul add 30 60 sin mul)
(!90 -10 60 cos mul add -10 60 sin mul)
(!100 -20 60 cos mul add -20 60 sin mul)
(!100 -10 60 cos mul add -10 60 sin mul)
(!110 -10 60 cos mul add -10 60 sin mul)
(!110 20 60 cos mul add 20 60 sin mul)
(!120 10 60 cos mul add 10 60 sin mul)
(!120 -20 60 cos mul add -20 60 sin mul)
(!110 -20 60 cos mul add -20 60 sin mul)
(!110 -130 60 cos mul add -130 60 sin mul)
(!100 -130 60 cos mul add -130 60 sin mul)
(!100 -30 60 cos mul add -30 60 sin mul)
(!90 -20 60 cos mul add -20 60 sin mul)
(!80 -20 60 cos mul add -20 60 sin mul)
(!80 -130 60 cos mul add -130 60 sin mul)
(!70 -130 60 cos mul add -130 60 sin mul)
(!70 -30 60 cos mul add -30 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!70 -20 60 cos mul add -20 60 sin mul)
(!70 -10 60 cos mul add -10 60 sin mul)
(!80 -10 60 cos mul add -10 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!50 50 60 cos mul add 50 60 sin mul)
(!50 60 60 cos mul add 60 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%%%
%%% equivariant pieces %
%%%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=\equivpiece}
\psline*
(!40 50 60 cos mul add 50 60 sin mul)
(!40 60 60 cos mul add 60 60 sin mul)
(!50 50 60 cos mul add 50 60 sin mul)
(!50 40 60 cos mul add 40 60 sin mul)
(!40 50 60 cos mul add 50 60 sin mul)
\psline*
(!80 30 60 cos mul add 30 60 sin mul)
(!80 40 60 cos mul add 40 60 sin mul)
(!90 30 60 cos mul add 30 60 sin mul)
(!90 20 60 cos mul add 20 60 sin mul)
(!80 30 60 cos mul add 30 60 sin mul)
\psline*
(!110 -10 60 cos mul add -10 60 sin mul)
(!110 20 60 cos mul add 20 60 sin mul)
(!120 10 60 cos mul add 10 60 sin mul)
(!120 -20 60 cos mul add -20 60 sin mul)
(!110 -10 60 cos mul add -10 60 sin mul)
\psline*
(!100 -20 60 cos mul add -20 60 sin mul)
(!100 -10 60 cos mul add -10 60 sin mul)
(!110 -20 60 cos mul add -20 60 sin mul)
(!110 -30 60 cos mul add -30 60 sin mul)
(!100 -20 60 cos mul add -20 60 sin mul)
\psline*
(!70 -20 60 cos mul add -20 60 sin mul)
(!70 -10 60 cos mul add -10 60 sin mul)
(!80 -20 60 cos mul add -20 60 sin mul)
(!80 -30 60 cos mul add -30 60 sin mul)
(!70 -20 60 cos mul add -20 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%%%
%%black one triangles %
%%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
\psline*
(!10 10 60 cos mul add 10 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
\psline*
(!20 20 60 cos mul add 20 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
\psline*
(!70 -30 60 cos mul add -30 60 sin mul)
(!70 -20 60 cos mul add -20 60 sin mul)
(!80 -30 60 cos mul add -30 60 sin mul)
(!70 -30 60 cos mul add -30 60 sin mul)
\psline*
(!80 -10 60 cos mul add -10 60 sin mul)
(!90 -10 60 cos mul add -10 60 sin mul)
(!90 -20 60 cos mul add -20 60 sin mul)
(!80 -10 60 cos mul add -10 60 sin mul)
\psline*
(!100 -30 60 cos mul add -30 60 sin mul)
(!100 -20 60 cos mul add -20 60 sin mul)
(!110 -30 60 cos mul add -30 60 sin mul)
(!100 -30 60 cos mul add -30 60 sin mul)
\psline*
(!20 40 60 cos mul add 40 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!30 40 60 cos mul add 40 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
\psline*
(!40 60 60 cos mul add 60 60 sin mul)
(!50 60 60 cos mul add 60 60 sin mul)
(!50 50 60 cos mul add 50 60 sin mul)
(!40 60 60 cos mul add 60 60 sin mul)
\psline*
(!80 20 60 cos mul add 20 60 sin mul)
(!80 30 60 cos mul add 30 60 sin mul)
(!90 20 60 cos mul add 20 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
\psline*
(!40 70 60 cos mul add 70 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!50 70 60 cos mul add 70 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)

\psline
(!10 10 60 cos mul add 10 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
\psline
(!20 20 60 cos mul add 20 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
\psline
(!70 -30 60 cos mul add -30 60 sin mul)
(!70 -20 60 cos mul add -20 60 sin mul)
(!80 -30 60 cos mul add -30 60 sin mul)
(!70 -30 60 cos mul add -30 60 sin mul)
\psline
(!80 -10 60 cos mul add -10 60 sin mul)
(!90 -10 60 cos mul add -10 60 sin mul)
(!90 -20 60 cos mul add -20 60 sin mul)
(!80 -10 60 cos mul add -10 60 sin mul)
\psline
(!100 -30 60 cos mul add -30 60 sin mul)
(!100 -20 60 cos mul add -20 60 sin mul)
(!110 -30 60 cos mul add -30 60 sin mul)
(!100 -30 60 cos mul add -30 60 sin mul)
\psline
(!20 40 60 cos mul add 40 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!30 40 60 cos mul add 40 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
\psline
(!40 60 60 cos mul add 60 60 sin mul)
(!50 60 60 cos mul add 60 60 sin mul)
(!50 50 60 cos mul add 50 60 sin mul)
(!40 60 60 cos mul add 60 60 sin mul)
\psline
(!80 20 60 cos mul add 20 60 sin mul)
(!80 30 60 cos mul add 30 60 sin mul)
(!90 20 60 cos mul add 20 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
\psline
(!40 70 60 cos mul add 70 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!50 70 60 cos mul add 70 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% borders of major white paths %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{linecolor=black}
\psline
(!10 -130 60 cos mul add -130 60 sin mul)
(!10 10 60 cos mul add 10 60 sin mul)
(!0 20 60 cos mul add 20 60 sin mul)
(!0 30 60 cos mul add 30 60 sin mul)
(!10 20 60 cos mul add 20 60 sin mul)
(!20 20 60 cos mul add 20 60 sin mul)
(!20 40 60 cos mul add 40 60 sin mul)
(!0 60 60 cos mul add 60 60 sin mul)
(!0 70 60 cos mul add 70 60 sin mul)
(!20 50 60 cos mul add 50 60 sin mul)
(!40 50 60 cos mul add 50 60 sin mul)
(!40 70 60 cos mul add 70 60 sin mul)
(!0 110 60 cos mul add 110 60 sin mul)
(!0 120 60 cos mul add 120 60 sin mul)
(!40 80 60 cos mul add 80 60 sin mul)
(!50 80 60 cos mul add 80 60 sin mul)
(!60 70 60 cos mul add 70 60 sin mul)
(!50 70 60 cos mul add 70 60 sin mul)
(!50 40 60 cos mul add 40 60 sin mul)
(!30 40 60 cos mul add 40 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!20 10 60 cos mul add 10 60 sin mul)
(!20 -130 60 cos mul add -130 60 sin mul)
(!10 -130 60 cos mul add -130 60 sin mul)
\psline
(!50 60 60 cos mul add 60 60 sin mul)
(!80 30 60 cos mul add 30 60 sin mul)
(!80 40 60 cos mul add 40 60 sin mul)
(!90 40 60 cos mul add 40 60 sin mul)
(!100 30 60 cos mul add 30 60 sin mul)
(!90 30 60 cos mul add 30 60 sin mul)
(!90 -10 60 cos mul add -10 60 sin mul)
(!100 -20 60 cos mul add -20 60 sin mul)
(!100 -10 60 cos mul add -10 60 sin mul)
(!110 -10 60 cos mul add -10 60 sin mul)
(!110 20 60 cos mul add 20 60 sin mul)
(!120 10 60 cos mul add 10 60 sin mul)
(!120 -20 60 cos mul add -20 60 sin mul)
(!110 -20 60 cos mul add -20 60 sin mul)
(!110 -130 60 cos mul add -130 60 sin mul)
(!100 -130 60 cos mul add -130 60 sin mul)
(!100 -30 60 cos mul add -30 60 sin mul)
(!90 -20 60 cos mul add -20 60 sin mul)
(!80 -20 60 cos mul add -20 60 sin mul)
(!80 -130 60 cos mul add -130 60 sin mul)
(!70 -130 60 cos mul add -130 60 sin mul)
(!70 -30 60 cos mul add -30 60 sin mul)
(!30 10 60 cos mul add 10 60 sin mul)
(!30 20 60 cos mul add 20 60 sin mul)
(!70 -20 60 cos mul add -20 60 sin mul)
(!70 -10 60 cos mul add -10 60 sin mul)
(!80 -10 60 cos mul add -10 60 sin mul)
(!80 20 60 cos mul add 20 60 sin mul)
(!50 50 60 cos mul add 50 60 sin mul)
(!50 60 60 cos mul add 60 60 sin mul)

%%%%%%%%%%%%%%%%%%%%%%%%
%%% Thin puzzle edges %%
%%%%%%%%%%%%%%%%%%%%%%%%
%East Edges
\psline
(!0 -30 60 cos mul add -30 60 sin mul)
(!130 -30 60 cos mul add -30 60 sin mul)
\psline
(!0 -40 60 cos mul add -40 60 sin mul)
(!130 -40 60 cos mul add -40 60 sin mul)
\psline
(!0 -50 60 cos mul add -50 60 sin mul)
(!130 -50 60 cos mul add -50 60 sin mul)
\psline
(!0 -60 60 cos mul add -60 60 sin mul)
(!130 -60 60 cos mul add -60 60 sin mul)
\psline
(!0 -70 60 cos mul add -70 60 sin mul)
(!130 -70 60 cos mul add -70 60 sin mul)
\psline
(!0 -80 60 cos mul add -80 60 sin mul)
(!130 -80 60 cos mul add -80 60 sin mul)
\psline
(!0 -90 60 cos mul add -90 60 sin mul)
(!130 -90 60 cos mul add -90 60 sin mul)
\psline
(!0 -100 60 cos mul add -100 60 sin mul)
(!130 -100 60 cos mul add -100 60 sin mul)
\psline
(!0 -110 60 cos mul add -110 60 sin mul)
(!130 -110 60 cos mul add -110 60 sin mul)
\psline
(!0 -120 60 cos mul add -120 60 sin mul)
(!130 -120 60 cos mul add -120 60 sin mul)
\psline
(!0 -130 60 cos mul add -130 60 sin mul)
(!130 -130 60 cos mul add -130 60 sin mul)
\rput(!10 0 60 cos mul add 0 60 sin mul){\ee}
\rput(!10 -10 60 cos mul add -10 60 sin mul){\ee}
\rput(!10 -20 60 cos mul add -20 60 sin mul){\ee}
\rput(!20 30 60 cos mul add 30 60 sin mul){\ee}
\rput(!80 10 60 cos mul add 10 60 sin mul){\ee}
\rput(!80 0 60 cos mul add 0 60 sin mul){\ee}

%SE Edges
\rput(!30 50 60 cos mul add 50 60 sin mul){\se}
\rput(!40 50 60 cos mul add 50 60 sin mul){\se}
\rput(!80 40 60 cos mul add 40 60 sin mul){\se}
\rput(!110 10 60 cos mul add 10 60 sin mul){\se}
\rput(!110 0 60 cos mul add 0 60 sin mul){\se}
\rput(!110 -10 60 cos mul add -10 60 sin mul){\se}
\rput(!100 -10 60 cos mul add -10 60 sin mul){\se}
\rput(!70 -10 60 cos mul add -10 60 sin mul){\se}

%NE Edges
\rput(!10 50 60 cos mul add 50 60 sin mul){\ne}
\rput(!10 100 60 cos mul add 100 60 sin mul){\ne}
\rput(!20 90 60 cos mul add 90 60 sin mul){\ne}
\rput(!30 80 60 cos mul add 80 60 sin mul){\ne}
\rput(!60 40 60 cos mul add 40 60 sin mul){\ne}
\rput(!70 30 60 cos mul add 30 60 sin mul){\ne}
\rput(!40 0 60 cos mul add 0 60 sin mul){\ne}
\rput(!50 -10 60 cos mul add -10 60 sin mul){\ne}
\rput(!60 -20 60 cos mul add -20 60 sin mul){\ne}
\rput(!0 0 60 cos mul add 0 60 sin mul){\ne}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Outer border of large triangle %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\psline[linecolor=black](0,0)
%(!0 120 60 cos mul add 120 60 sin mul)
%(!120 0 60 cos mul add 0 60 sin mul)


%%%%%%%%%%%%%%%%%%%%%
% labels of borders %
%%%%%%%%%%%%%%%%%%%%%
%NW border
\rput(!-1.3 6 60 cos mul add 6 60 sin mul){\tiny $0$}
\rput(!-1.3 16 60 cos mul add 16 60 sin mul){\tiny $0$}
\rput(!-1.3 26 60 cos mul add 26 60 sin mul){\tiny $1$}
\rput(!-1.3 36 60 cos mul add 36 60 sin mul){\tiny $0$}
\rput(!-1.3 46 60 cos mul add 46 60 sin mul){\tiny $0$}
\rput(!-1.3 56 60 cos mul add 56 60 sin mul){\tiny $0$}
\rput(!-1.3 66 60 cos mul add 66 60 sin mul){\tiny $1$}
\rput(!-1.3 76 60 cos mul add 76 60 sin mul){\tiny $0$}
\rput(!-1.3 86 60 cos mul add 86 60 sin mul){\tiny $0$}
\rput(!-1.3 96 60 cos mul add 96 60 sin mul){\tiny $0$}
\rput(!-1.3 106 60 cos mul add 106 60 sin mul){\tiny $0$}
\rput(!-1.3 116 60 cos mul add 116 60 sin mul){\tiny $1$}
\rput(!-1.3 126 60 cos mul add 126 60 sin mul){\tiny $0$}
%West Border of Rhombus
\rput(!-1.3 -4 60 cos mul add -4 60 sin mul){\tiny $0$}
\rput(!-1.3 -14 60 cos mul add -14 60 sin mul){\tiny $0$}
\rput(!-1.3 -24 60 cos mul add -24 60 sin mul){\tiny $0$}
\rput(!-1.3 -34 60 cos mul add -34 60 sin mul){\tiny $0$}
\rput(!-1.3 -44 60 cos mul add -44 60 sin mul){\tiny $0$}
\rput(!-1.3 -54 60 cos mul add -54 60 sin mul){\tiny $0$}
\rput(!-1.3 -64 60 cos mul add -64 60 sin mul){\tiny $0$}
\rput(!-1.3 -74 60 cos mul add -74 60 sin mul){\tiny $0$}
\rput(!-1.3 -84 60 cos mul add -84 60 sin mul){\tiny $0$}
\rput(!-1.3 -94 60 cos mul add -94 60 sin mul){\tiny $0$}
\rput(!-1.3 -104 60 cos mul add -104 60 sin mul){\tiny $0$}
\rput(!-1.3 -114 60 cos mul add -114 60 sin mul){\tiny $0$}
\rput(!-1.3 -124 60 cos mul add -124 60 sin mul){\tiny $0$}

%NE border of Triangle
\rput(!5.3 126 60 cos mul add 126 60 sin mul){\tiny $0$}
\rput(!15.3 116 60 cos mul add 116 60 sin mul){\tiny $0$}
\rput(!25.3 106 60 cos mul add 106 60 sin mul){\tiny $0$}
\rput(!35.3 96 60 cos mul add 96 60 sin mul){\tiny $0$}
\rput(!45.3 86 60 cos mul add 86 60 sin mul){\tiny $0$}
\rput(!55.3 76 60 cos mul add 76 60 sin mul){\tiny $1$}
\rput(!65.3 66 60 cos mul add 66 60 sin mul){\tiny $0$}
\rput(!75.3 56 60 cos mul add 56 60 sin mul){\tiny $0$}
\rput(!85.3 46 60 cos mul add 46 60 sin mul){\tiny $0$}
\rput(!95.3 36 60 cos mul add 36 60 sin mul){\tiny $1$}
\rput(!105.3 26 60 cos mul add 26 60 sin mul){\tiny $0$}
\rput(!115.3 16 60 cos mul add 16 60 sin mul){\tiny $1$}
\rput(!125.3 6 60 cos mul add 6 60 sin mul){\tiny $0$}

%East Border of Rhombus
\rput(!131.3 -6 60 cos mul add -6 60 sin mul){\tiny $0$}
\rput(!131.3 -16 60 cos mul add -16 60 sin mul){\tiny $0$}
\rput(!131.3 -26 60 cos mul add -26 60 sin mul){\tiny $0$}
\rput(!131.3 -36 60 cos mul add -36 60 sin mul){\tiny $0$}
\rput(!131.3 -46 60 cos mul add -46 60 sin mul){\tiny $0$}
\rput(!131.3 -56 60 cos mul add -56 60 sin mul){\tiny $0$}
\rput(!131.3 -66 60 cos mul add -66 60 sin mul){\tiny $0$}
\rput(!131.3 -76 60 cos mul add -76 60 sin mul){\tiny $0$}
\rput(!131.3 -86 60 cos mul add -86 60 sin mul){\tiny $0$}
\rput(!131.3 -96 60 cos mul add -96 60 sin mul){\tiny $0$}
\rput(!131.3 -106 60 cos mul add -106 60 sin mul){\tiny $0$}
\rput(!131.3 -116 60 cos mul add -116 60 sin mul){\tiny $0$}
\rput(!131.3 -126 60 cos mul add -126 60 sin mul){\tiny $0$}

%S border
\rput(!5 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!15 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $1$}
\rput(!25 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!35 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!45 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!55 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!65 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!75 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $1$}
\rput(!85 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!95 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!105 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $1$}
\rput(!115 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}
\rput(!125 -131.3 60 cos mul add -131.3 60 sin mul){\tiny $0$}


\endpspicture
}

\endpspicture

\end{center}

